Massive MIMO for Communications with Drone Swarms

We illustrate the potential of massive MIMO for communication with unmanned aerial vehicles (UAVs). We consider a scenario where multiple single-antenna UAVs simultaneously communicate with a ground station (GS) equipped with a large number of antennas. Specifically, we discuss the achievable uplink (UAV to GS) capacity performance in the case of line-of-sight (LoS) conditions. We develop a realistic geometric model which incorporates an arbitrary orientation of the GS and UAV antenna elements to characterize the polarization mismatch loss which occurs due to the movement and orientation of the UAVs. A closed-form expression for a lower bound on the ergodic rate for a maximum-ratio combining receiver with estimated channel state information is derived. The optimal antenna spacing that maximizes the ergodic rate achieved by an UAV is also determined for uniform linear and rectangular arrays. It is shown that when the UAVs are spherically uniformly distributed around the GS, the ergodic rate per UAV is maximized for an antenna spacing equal to an integer multiple of one-half wavelength.

==> comm_chann_model_cross_dipole.tex <==
\begin{tikzpicture}[scale=.85]
\draw[thick] (-2,-1) circle (.4cm);
\node at (-2,-1) {\footnotesize $\boldsymbol{\sim}$};
\draw[thick] (-1.6,-1) -- (0,-1);

\node at (-2,-1.75) {\footnotesize $u(t)$};

\draw[thick,-] (0,0) -- (1,0);
\draw[thick] (1,.4) rectangle (1.95,-.4) node[pos=.5] {\footnotesize $E_{\theta,0}$};			
\draw[thick,-] (1.95,0) -- (2.4,0);
\draw[thick] (2.4,.4) rectangle (3.2,-.4) node[pos=.5] {\footnotesize $\zeta_{\theta}$};			
\draw[thick,-] (3.2,0) -- (4,0);

\draw[thick,-] (4,0) -- (5,-.875);

\draw[thick,-,color=blue] (5,0) -- (5,-.875);
\draw[thick,-,color=blue] (5,-1.125) -- (5,-2);
\draw[thick,-,color=blue] (4,-1) -- (4.875,-1);
\draw[thick,-,color=blue] (5.125,-1) -- (6,-1);

%\draw[thick,-] (4,0) -- (4,.5);
%\draw[thick,-] (4,.5) -- (3.75,.75);
%\draw[thick,-] (4,.5) -- (4.25,.75);

%\draw [thick,-] (4.25,1.5)  to [out=340,in=80] (5,.25);
%\draw [thick,-] (4.75,2)  to [out=340,in=80] (5.75,.15);
%\draw [thick,-] (5,2.75)  to [out=340,in=80] (6.5,.15);

%\draw[thick,-] (9,0) -- (9,.5);
%\draw[thick,-] (9,.5) -- (8.75,.75);
%\draw[thick,-] (9,.5) -- (9.25,.75);

\draw[<-] (5,-3) -- (7.25,-3);
\node at (8,-3) {\footnotesize $d_{kl}$};
\draw[->] (8.5,-3) -- (11,-3);


\draw[thick,-] (12,0) -- (11,-.875);

\draw[thick,-] (12,0) -- (12.8,0);
\draw[thick] (12.8,.4) rectangle (13.6,-.4) node[pos=.5] {\footnotesize $\zeta_{\theta}^{'}$};			
\draw[thick,-] (13.6,0) -- (14.05,0);
\draw[thick] (14.05,.4) rectangle (15,-.4) node[pos=.5] {\footnotesize $E_{\theta,0}^{'}$};			
\draw[thick,-] (15,0) -- (16,0);


\draw[thick,-] (0,0) -- (0,-2);
\draw[thick,-] (16,0) -- (16,-2);


\draw[thick,-] (0,-2) -- (1,-2);
\draw[thick] (1,-2.4) rectangle (1.95,-1.6) node[pos=.5] {\footnotesize $E_{\psi,0}$};			
\draw[thick,-] (1.95,-2) -- (2.4,-2);
\draw[thick] (2.4,-2.4) rectangle (3.2,-1.6) node[pos=.5] {\footnotesize $\zeta_{\psi}$};			
\draw[thick,-] (3.2,-2) -- (4,-2);

\draw[thick,-] (4,-2) -- (4.875,-1);


\draw[thick,-,color=blue] (11,0) -- (11,-.875);
\draw[thick,-,color=blue] (11,-1.125) -- (11,-2);
\draw[thick,-,color=blue] (10,-1) -- (10.875,-1);
\draw[thick,-,color=blue] (11.125,-1) -- (12,-1);


%\draw[thick,-] (4,-2) -- (4,-1.5);
%\draw[thick,-] (4,-1.5) -- (3.75,-1.25);
%\draw[thick,-] (4,-1.5) -- (4.25,-1.25);

\draw [thick,dashed] (6.5,-.5+.5)  to [out=290,in=70] (6.5,-2);
\draw [thick,dashed] (7.25,-.25+.5)  to [out=290,in=70] (7.25,-2.25);
\draw [thick,dashed] (8,0+.5)  to [out=290,in=70] (8,-2.5);

%\draw[thick,-] (9,-2) -- (9,-1.5);
%\draw[thick,-] (9,-1.5) -- (8.75,-1.25);
%\draw[thick,-] (9,-1.5) -- (9.25,-1.25);

\draw[thick,-] (12,-2) -- (11.125,-1);

\draw[thick,-] (12,-2) -- (12.8,-2);
\draw[thick] (12.8,-2.4) rectangle (13.6,-1.6) node[pos=.5] {\footnotesize $\zeta_{\psi}^{'}$};			
\draw[thick,-] (13.6,-2) -- (14.05,-2);
\draw[thick] (14.05,-2.4) rectangle (15,-1.6) node[pos=.5] {\footnotesize $E_{\psi,0}^{'}$};			
\draw[thick,-] (15,-2) -- (16,-2);

\draw[thick] (16,-1) -- (17.6,-1);
\draw[thick] (18,-1) circle (.4cm);
\node at (18,-1) {\footnotesize $\boldsymbol{\sim}$};
\node at (18,-1.75) {\footnotesize $v(t)$};
\end{tikzpicture}


==> myfile_inst_cap1.tex <==
\begin{tikzpicture}[scale=1]

\begin{axis}[domain=0:5,xmin=0, xmax=5,ymin=0,ymax=80,no markers,xlabel={Time (s)},ylabel={Instantaneous throughput (Mbps)}]
\addplot +[blue,ultra thick] coordinates {
(0.025,	44.7059470910125)
(0.05,	44.5546032967405)
(0.075,	44.4019616575512)
(0.1,	44.2482258956193)
(0.125,	44.0935965778689)
(0.15,	43.938270089519)
(0.175,	43.7824369685862)
(0.2,	43.626278564117)
(0.225,	43.4699596347065)
(0.25,	43.3136129991851)
(0.275,	43.1573271883178)
(0.3,	43.0012085003227)
(0.325,	42.8454805365339)
(0.35,	42.6904120818611)
(0.375,	42.5362451214897)
(0.4,	42.383281896545)
(0.425,	42.2319038879839)
(0.45,	42.0820353010949)
(0.475,	41.9337063660663)
(0.5,	41.7870414200873)
(0.525,	41.642173142398)
(0.55,	41.4992316822397)
(0.575,	41.3583427705051)
(0.6,	41.2196273040097)
(0.625,	41.0832012526509)
(0.65,	40.949175683699)
(0.675,	40.8176568124423)
(0.7,	40.6887460837029)
(0.725,	40.5625402545593)
(0.75,	40.4391314850706)
(0.775,	40.3186074472553)
(0.8,	40.2010514254665)
(0.825,	40.0865424361441)
(0.85,	39.9751553462552)
(0.875,	39.8669610065888)
(0.9,	39.7620263862142)
(0.925,	39.6604147270617)
(0.95,	39.5621857069)
(0.975,	39.4673956161445)
(1,	39.3760975692173)
(1.025,	39.2883417337942)
(1.05,	39.2041756384801)
(1.075,	39.1236445854003)
(1.1,	39.0467923049001)
(1.125,	38.9736620532036)
(1.15,	38.9042985093387)
(1.175,	38.8387512011266)
(1.2,	38.7770807344195)
(1.225,	38.7193704942334)
(1.25,	38.6657480413378)
(1.275,	38.6164183441065)
(1.3,	38.5716826531053)
(1.325,	38.5318407053539)
(1.35,	38.4969466392702)
(1.375,	38.4667580743763)
(1.4,	38.4409702478123)
(1.425,	38.4193641021664)
(1.45,	38.4018060526217)
(1.475,	38.3882144635633)
(1.5,	38.3785355440564)
(1.525,	38.3727297380632)
(1.55,	38.3707643422013)
(1.575,	38.3726094763909)
(1.6,	38.378235812098)
(1.625,	38.3876132388192)
(1.65,	38.4007100427027)
(1.675,	38.417492360779)
(1.7,	38.4379238141644)
(1.725,	38.4619652355677)
(1.75,	38.4895744496779)
(1.775,	38.5207061045362)
(1.8,	38.5553115079786)
(1.825,	38.5933384880083)
(1.85,	38.6347312684186)
(1.875,	38.6794303283237)
(1.9,	38.7273722870908)
(1.925,	38.7784897764102)
(1.95,	38.8327113193204)
(1.975,	38.8899612122497)
(2,	38.9501593970217)
(2.025,	39.0132213476446)
(2.05,	39.0790579488401)
(2.075,	39.1475753818228)
(2.1,	39.21867501389)
(2.125,	39.2922532844616)
(2.15,	39.3682016051344)
(2.175,	39.4464062625734)
(2.2,	39.5267483229158)
(2.225,	39.6091035541437)
(2.25,	39.6933423515326)
(2.275,	39.7793296784191)
(2.3,	39.8669250148352)
(2.325,	39.9559823294974)
(2.35,	40.0463500548007)
(2.375,	40.1378710941809)
(2.4,	40.2303828326175)
(2.425,	40.3237171910455)
(2.45,	40.4177006795046)
(2.475,	40.512154491841)
(2.5,	40.6068946193744)
(2.525,	40.7017320008603)
(2.55,	40.7964726916268)
(2.575,	40.8909180752528)
(2.6,	40.9848651026728)
(2.625,	41.0781065672225)
(2.65,	41.1704314193173)
(2.675,	41.2616251084286)
(2.7,	41.3514699805343)
(2.725,	41.4397456922953)
(2.75,	41.5262296834204)
(2.775,	41.6106976721992)
(2.8,	41.6929242029597)
(2.825,	41.7726832155798)
(2.85,	41.849748669453)
(2.875,	41.9238951808057)
(2.9,	41.9948987132046)
(2.925,	42.0625372826279)
(2.95,	42.1265916962558)
(2.975,	42.1868463107089)
(3,	42.2430898175292)
(3.025,	42.2951160329901)
(3.05,	42.3427247082196)
(3.075,	42.3857223364195)
(3.1,	42.4239229693224)
(3.125,	42.4571490260277)
(3.15,	42.485232084478)
(3.175,	42.5080136768048)
(3.2,	42.5253460493957)
(3.225,	42.5370929063771)
(3.25,	42.5431301412674)
(3.275,	42.5433465309489)
(3.3,	42.5376444173747)
(3.325,	42.5259403716687)
(3.35,	42.508165820985)
(3.375,	42.4842675988624)
(3.4,	42.4542082815732)
(3.425,	42.4179660212287)
(3.45,	42.3755335258504)
(3.475,	42.3269162279017)
(3.5,	42.2721305516587)
(3.525,	42.2112037091989)
(3.55,	42.1441752738603)
(3.575,	42.0710992782559)
(3.6,	41.992045510632)
(3.625,	41.907099753309)
(3.65,	41.8163632957582)
(3.675,	41.7199521243806)
(3.7,	41.6179960374135)
(3.725,	41.5106377504144)
(3.75,	41.3980320204433)
(3.775,	41.2803447868967)
(3.8,	41.1577523208248)
(3.825,	41.0304403720656)
(3.85,	40.8986033226386)
(3.875,	40.7624433285867)
(3.9,	40.6221694655004)
(3.925,	40.4779968882745)
(3.95,	40.3301459783424)
(3.975,	40.1788415166575)
(4,	40.0243118711048)
(4.025,	39.8667881957417)
(4.05,	39.7065036619781)
(4.075,	39.543692709917)
(4.1,	39.3785903417366)
(4.125,	39.2114314312136)
(4.15,	39.0424500849762)
(4.175,	38.8718790285838)
(4.2,	38.699949044157)
(4.225,	38.5268884374888)
(4.25,	38.3529225494061)
(4.275,	38.1782733094968)
(4.3,	38.0031588335169)
(4.325,	37.8277930516698)
(4.35,	37.6523853897616)
(4.375,	37.47714047512)
(4.4,	37.3022578977432)
(4.425,	37.1279319869003)
(4.45,	36.954351643063)
(4.475,	36.781700190002)
(4.5,	36.6101552623307)
(4.525,	36.4398887241211)
(4.55,	36.2710666140117)
(4.575,	36.1038491145666)
(4.6,	35.9383905514495)
(4.625,	35.774839406856)
(4.65,	35.6133383599192)
(4.675,	35.4540243429906)
(4.7,	35.2970286110166)
(4.725,	35.1424768330923)
(4.75,	34.9904891932423)
(4.775,	34.8411804992903)
(4.8,	34.6946603080069)
(4.825,	34.5510330581158)
(4.85,	34.4103982059685)
(4.875,	34.2728503674469)
(4.9,	34.1384794733499)
(4.925,	34.0073709190139)
(4.95,	33.8796057198806)
(4.975,	33.7552606661976)
(5,	33.6344084869498)
};

\addplot +[green,ultra thick] coordinates {
(0.025,	3.41878870756479)
(0.05,	3.3864002060122)
(0.075,	3.35619587775447)
(0.1,	3.32811952629192)
(0.125,	3.30211932253871)
(0.15,	3.27814764321465)
(0.175,	3.25616092763673)
(0.2,	3.23611955908357)
(0.225,	3.21798778459962)
(0.25,	3.20173369587088)
(0.275,	3.18732919392647)
(0.3,	3.17474948804492)
(0.325,	3.16397242324146)
(0.35,	3.15497897568472)
(0.375,	3.14775393701585)
(0.4,	3.14228748933108)
(0.425,	3.13857541242487)
(0.45,	3.1366079020233)
(0.475,	3.13638020534795)
(0.5,	3.13789266701851)
(0.525,	3.1411490707917)
(0.55,	3.14615643181347)
(0.575,	3.15292497790224)
(0.6,	3.16146817132678)
(0.625,	3.17180274827076)
(0.65,	3.18394877103083)
(0.675,	3.19792969172189)
(0.7,	3.21377242707119)
(0.725,	3.23150744443849)
(0.75,	3.25116885934192)
(0.775,	3.27279454462748)
(0.8,	3.29642625200385)
(0.825,	3.32210974591052)
(0.85,	3.3498949506696)
(0.875,	3.37983611106865)
(0.9,	3.41199196733224)
(0.925,	3.44642594451532)
(0.95,	3.48320635777944)
(0.975,	3.52240663337114)
(1,	3.56410554669752)
(1.025,	3.60838747781075)
(1.05,	3.65534268533148)
(1.075,	3.7050675994413)
(1.1,	3.75766513478062)
(1.125,	3.81324502412546)
(1.15,	3.87192417375233)
(1.175,	3.93382704134527)
(1.2,	3.99908603701731)
(1.225,	4.06784194851965)
(1.25,	4.14024439051907)
(1.275,	4.21645227776977)
(1.3,	4.29663431965788)
(1.325,	4.3809695275497)
(1.35,	4.46964773697671)
(1.375,	4.5628701987754)
(1.4,	4.66085027778599)
(1.425,	4.76381419417918)
(1.45,	4.87200165305928)
(1.475,	4.98566635806395)
(1.5,	5.10507659026476)
(1.525,	5.23051589447292)
(1.55,	5.36228380068267)
(1.575,	5.50069653752547)
(1.6,	5.64608772700317)
(1.625,	5.7988090521742)
(1.65,	5.95923088907409)
(1.675,	6.12774288823113)
(1.7,	6.30475448890841)
(1.725,	6.4906953441051)
(1.75,	6.68601563170098)
(1.775,	6.89118622018628)
(1.8,	7.10669865495392)
(1.825,	7.33306492291169)
(1.85,	7.57081694778375)
(1.875,	7.82050576126089)
(1.9,	8.08270028662231)
(1.925,	8.35798566255897)
(1.95,	8.64696102847437)
(1.975,	8.95023667502254)
(2,	9.26843046526396)
(2.025,	9.60216341085369)
(2.05,	9.95205428053809)
(2.075,	10.3187131166023)
(2.1,	10.7027335140518)
(2.125,	11.1046835241344)
(2.15,	11.5250950369466)
(2.175,	11.9644514999829)
(2.2,	12.4231738448697)
(2.225,	12.9016045111743)
(2.25,	13.3999894826961)
(2.275,	13.918458305265)
(2.3,	14.457002110056)
(2.325,	15.0154497465163)
(2.35,	15.5934422415083)
(2.375,	16.1904059263132)
(2.4,	16.8055247301077)
(2.425,	17.4377123306021)
(2.45,	18.085585056143)
(2.475,	18.7474366768996)
(2.5,	19.4212164511625)
(2.525,	20.1045120434483)
(2.55,	20.7945391372497)
(2.575,	21.4881397206087)
(2.6,	22.1817910888824)
(2.625,	22.8716275435279)
(2.65,	23.5534765195488)
(2.675,	24.2229104304313)
(2.7,	24.8753148193249)
(2.725,	25.5059724849631)
(2.75,	26.110162113006)
(2.775,	26.6832686624764)
(2.8,	27.2209014502676)
(2.825,	27.7190147059821)
(2.85,	28.1740244509561)
(2.875,	28.5829151439929)
(2.9,	28.9433296444169)
(2.925,	29.2536368435043)
(2.95,	29.5129726854611)
(2.975,	29.7212521438481)
(3,	29.8791518716335)
(3.025,	29.9880653302444)
(3.05,	30.0500341431603)
(3.075,	30.0676608065709)
(3.1,	30.0440087628123)
(3.125,	29.9824960626241)
(3.15,	29.886788507254)
(3.175,	29.7606973479173)
(3.2,	29.6080855896632)
(3.225,	29.4327857012609)
(3.25,	29.2385303849009)
(3.275,	29.0288969782903)
(3.3,	28.8072652189566)
(3.325,	28.5767874438642)
(3.35,	28.3403698732475)
(3.375,	28.1006633815088)
(3.4,	27.8600620749008)
(3.425,	27.6207079660238)
(3.45,	27.3845001897941)
(3.475,	27.1531074064101)
(3.5,	26.9279824309802)
(3.525,	26.7103783975121)
(3.55,	26.501365771831)
(3.575,	26.3018494372916)
(3.6,	26.1125851932279)
(3.625,	25.934195303925)
(3.65,	25.7671829336534)
(3.675,	25.6119453853118)
(3.7,	25.4687861132874)
(3.725,	25.3379254997775)
(3.75,	25.2195104135721)
(3.775,	25.1136225919777)
(3.8,	25.0202858894815)
(3.825,	24.9394724801989)
(3.85,	24.8711080561738)
(3.875,	24.8150761200549)
(3.9,	24.7712214365)
(3.925,	24.7393527081775)
(3.95,	24.7192445630563)
(3.975,	24.7106389027378)
(4,	24.7132456952201)
(4.025,	24.7267432553182)
(4.05,	24.7507781017111)
(4.075,	24.7849644194211)
(4.1,	24.8288832155056)
(4.125,	24.8820812228835)
(4.15,	24.9440696038702)
(4.175,	25.0143225464462)
(4.2,	25.0922757938953)
(4.225,	25.1773252101219)
(4.25,	25.2688254497147)
(4.275,	25.3660888109933)
(4.3,	25.4683843818799)
(4.325,	25.5749375542026)
(4.35,	25.6849300213028)
(4.375,	25.7975003498358)
(4.4,	25.9117452336898)
(4.425,	26.0267215253993)
(4.45,	26.1414491366032)
(4.475,	26.2549148958457)
(4.5,	26.3660774226711)
(4.525,	26.4738730730034)
(4.55,	26.5772229718281)
(4.575,	26.6750411325857)
(4.6,	26.7662436141867)
(4.625,	26.8497586306859)
(4.65,	26.9245375001928)
(4.675,	26.9895662525618)
(4.7,	27.0438776912522)
(4.725,	27.0865636690714)
(4.75,	27.1167872714823)
(4.775,	27.1337946329733)
(4.8,	27.1369260404623)
(4.825,	27.1256260133174)
(4.85,	27.0994520547903)
(4.875,	27.0580817885746)
(4.9,	27.0013182458301)
(4.925,	26.9290931175305)
(4.95,	26.8414678554)
(4.975,	26.7386325650397)
(5,	26.6209027338458)
};
\addplot +[orange,ultra thick] coordinates {
(0.025,	49.2331838241256)
(0.05,	49.2376044457236)
(0.075,	49.2430080987003)
(0.1,	49.2493869947677)
(0.125,	49.2567315938178)
(0.15,	49.2650292253177)
(0.175,	49.2742611690808)
(0.2,	49.2843960630922)
(0.225,	49.295374346164)
(0.25,	49.3070753551283)
(0.275,	49.3192917744054)
(0.3,	49.3318696425675)
(0.325,	49.3449321964314)
(0.35,	49.3587354017651)
(0.375,	49.3735975214883)
(0.4,	49.390770071428)
(0.425,	49.4126148566915)
(0.45,	49.4369106866955)
(0.475,	49.4624524462394)
(0.5,	49.4890426067166)
(0.525,	49.5166264503735)
(0.55,	49.5451788244752)
(0.575,	49.5746832159652)
(0.6,	49.6051261797817)
(0.625,	49.6364954716282)
(0.65,	49.6687793128397)
(0.675,	49.7019660824501)
(0.7,	49.7360441688787)
(0.725,	49.7710019046878)
(0.75,	49.806827531377)
(0.775,	49.8435091970318)
(0.8,	49.8810349475527)
(0.825,	49.9193927355256)
(0.85,	49.9585704320902)
(0.875,	49.9985558330987)
(0.9,	50.0393366830412)
(0.925,	50.0809006787337)
(0.95,	50.1232354980176)
(0.975,	50.1663288060831)
(1,	50.2101682829814)
(1.025,	50.2547416306527)
(1.05,	50.3000365954978)
(1.075,	50.3460409887154)
(1.1,	50.3927427249151)
(1.125,	50.4401298915672)
(1.15,	50.4881908854733)
(1.175,	50.5369146492518)
(1.2,	50.5862910697958)
(1.225,	50.6363116738133)
(1.25,	50.686970802898)
(1.275,	50.7382673508298)
(1.3,	50.7902055473807)
(1.325,	50.8427890770807)
(1.35,	50.896007131052)
(1.375,	50.9498318863274)
(1.4,	51.0042322717943)
(1.425,	51.0591825137589)
(1.45,	51.1146620828463)
(1.475,	51.1706537988196)
(1.5,	51.2271424609934)
(1.525,	51.2841140517661)
(1.55,	51.3415552737953)
(1.575,	51.3994532939186)
(1.6,	51.457795591741)
(1.625,	51.5165698777093)
(1.65,	51.5757640349561)
(1.675,	51.6353660898568)
(1.7,	51.6953641897432)
(1.725,	51.7557465900631)
(1.75,	51.8165016419169)
(1.775,	51.8776177936037)
(1.8,	51.9390835784712)
(1.825,	52.000887616809)
(1.85,	52.0630186165561)
(1.875,	52.1254653648272)
(1.9,	52.1882167354675)
(1.925,	52.2512616848491)
(1.95,	52.3145892554682)
(1.975,	52.3781885722176)
(2,	52.4420488475171)
(2.025,	52.5061593799009)
(2.05,	52.5705095582732)
(2.075,	52.6350888586108)
(2.1,	52.6998868498073)
(2.125,	52.7648931932096)
(2.15,	52.8300976436224)
(2.175,	52.8954900525863)
(2.2,	52.9610603705114)
(2.225,	53.0267986449035)
(2.25,	53.0926950259205)
(2.275,	53.158739768203)
(2.3,	53.2249232287528)
(2.325,	53.2912358747161)
(2.35,	53.3576682809219)
(2.375,	53.4242111323496)
(2.4,	53.4908552271213)
(2.425,	53.5575914778285)
(2.45,	53.6244109142486)
(2.475,	53.6913046858778)
(2.5,	53.7582640593024)
(2.525,	53.8252804269151)
(2.55,	53.8923453029155)
(2.575,	53.9594503271915)
(2.6,	54.0265872680622)
(2.625,	54.0937480238229)
(2.65,	54.1609246205255)
(2.675,	54.22810922122)
(2.7,	54.2952941217531)
(2.725,	54.3624717498666)
(2.75,	54.429634674253)
(2.775,	54.496775604053)
(2.8,	54.5638873832248)
(2.825,	54.630963001971)
(2.85,	54.6979955889221)
(2.875,	54.7649784217269)
(2.9,	54.8319049173992)
(2.925,	54.8987686451771)
(2.95,	54.9655633141002)
(2.975,	55.0322827896814)
(3,	55.0989210819278)
(3.025,	55.1654723510158)
(3.05,	55.2319309094357)
(3.075,	55.2982912204268)
(3.1,	55.3645478996552)
(3.125,	55.4306957152632)
(3.15,	55.4967295892989)
(3.175,	55.5626445959321)
(3.2,	55.6284359662097)
(3.225,	55.6940990841921)
(3.25,	55.7596294902862)
(3.275,	55.825022885125)
(3.3,	55.8902751396644)
(3.325,	55.9553822971328)
(3.35,	56.0203406129799)
(3.375,	56.0851465793376)
(3.4,	56.1497969852421)
(3.425,	56.2142889374528)
(3.45,	56.2786198273906)
(3.475,	56.3427872071568)
(3.5,	56.4067886026101)
(3.525,	56.4706214028959)
(3.55,	56.5342829050031)
(3.575,	56.5977704304893)
(3.6,	56.6610814392211)
(3.625,	56.7242135959917)
(3.65,	56.7871647729998)
(3.675,	56.8499330561048)
(3.7,	56.9125167274503)
(3.725,	56.9749142557266)
(3.75,	57.0371242842267)
(3.775,	57.0991456303628)
(3.8,	57.1609772702925)
(3.825,	57.2226183450461)
(3.85,	57.2840681504829)
(3.875,	57.345326141804)
(3.9,	57.4063919242752)
(3.925,	57.4672652567367)
(3.95,	57.52794604897)
(3.975,	57.5884343639995)
(4,	57.6487304084975)
(4.025,	57.7088345417319)
(4.05,	57.768747268061)
(4.075,	57.8284692375071)
(4.1,	57.8880012467975)
(4.125,	57.9473442363508)
(4.15,	58.0064992906052)
(4.175,	58.065467633904)
(4.2,	58.1242506352726)
(4.225,	58.1828497999981)
(4.25,	58.2412667754931)
(4.275,	58.2995033446347)
(4.3,	58.3575614276701)
(4.325,	58.4154430775382)
(4.35,	58.4731504830608)
(4.375,	58.5306859642166)
(4.4,	58.5880519693478)
(4.425,	58.6452510759536)
(4.45,	58.7022859888198)
(4.475,	58.759159533968)
(4.5,	58.8158746644342)
(4.525,	58.8724344486158)
(4.55,	58.9288420740983)
(4.575,	58.9851008438953)
(4.6,	59.0412141738632)
(4.625,	59.0971855855847)
(4.65,	59.1530187136757)
(4.675,	59.2087172885504)
(4.7,	59.2642851458829)
(4.725,	59.3197262149603)
(4.75,	59.3750445207766)
(4.775,	59.430244171851)
(4.8,	59.4853293664317)
(4.825,	59.5403043790623)
(4.85,	59.5951735613718)
(4.875,	59.6499413370563)
(4.9,	59.7046121923363)
(4.925,	59.7591906727013)
(4.95,	59.8136813849608)
(4.975,	59.8680889757676)
(5,	59.9224181399217)
};
\addplot +[red,ultra thick] coordinates {
(0.025,	32.1154797960612)
(0.05,	32.0861305373815)
(0.075,	32.0583026491471)
(0.1,	32.0319985211511)
(0.125,	32.0072208068311)
(0.15,	31.9839725242082)
(0.175,	31.9622572823436)
(0.2,	31.9420798040444)
(0.225,	31.9234471743857)
(0.25,	31.9063715207699)
(0.275,	31.8908722608649)
(0.3,	31.8769653179154)
(0.325,	31.8646452115204)
(0.35,	31.8538967665102)
(0.375,	31.8447053700954)
(0.4,	31.8370231343549)
(0.425,	31.8307588066045)
(0.45,	31.8259972081807)
(0.475,	31.8227867068987)
(0.5,	31.8211375042682)
(0.525,	31.821054414457)
(0.55,	31.8225411482672)
(0.575,	31.8256010889973)
(0.6,	31.8302374902464)
(0.625,	31.8364535357389)
(0.65,	31.8442523583575)
(0.675,	31.8536370450291)
(0.7,	31.8646106352863)
(0.725,	31.8771761192766)
(0.75,	31.8913364329842)
(0.775,	31.9070944550244)
(0.8,	31.9244530020633)
(0.825,	31.9434148251907)
(0.85,	31.9639826068329)
(0.875,	31.9861589563661)
(0.9,	32.0099464078082)
(0.925,	32.035347417426)
(0.95,	32.0623643613137)
(0.975,	32.090999533692)
(1,	32.1212551472034)
(1.025,	32.1531333342734)
(1.05,	32.1866361487598)
(1.075,	32.2217655722809)
(1.1,	32.2585235191772)
(1.125,	32.2969118450681)
(1.15,	32.336932358054)
(1.175,	32.3785868357484)
(1.2,	32.4218770575039)
(1.225,	32.4668048722224)
(1.25,	32.5133723247458)
(1.275,	32.5615818599491)
(1.3,	32.6114364515702)
(1.325,	32.6629390237302)
(1.35,	32.7160909502004)
(1.375,	32.770891686576)
(1.4,	32.8273402142838)
(1.425,	32.8854360753492)
(1.45,	32.945179438242)
(1.475,	33.0065707927044)
(1.5,	33.0696107004589)
(1.525,	33.1342996972686)
(1.55,	33.2006382709535)
(1.575,	33.2686268604719)
(1.6,	33.3382658581058)
(1.625,	33.4095556124435)
(1.65,	33.4824964314052)
(1.675,	33.5570885842637)
(1.7,	33.6333323066597)
(1.725,	33.7112278008431)
(1.75,	33.7907752415631)
(1.775,	33.8719747779599)
(1.8,	33.954826537472)
(1.825,	34.039330628953)
(1.85,	34.1254871458722)
(1.875,	34.2132961709964)
(1.9,	34.3027577776715)
(1.925,	34.3938720346571)
(1.95,	34.4866390094915)
(1.975,	34.5810587701287)
(2,	34.6771313905057)
(2.025,	34.7748569507284)
(2.05,	34.874235542528)
(2.075,	34.9752672709203)
(2.1,	35.0779522569598)
(2.125,	35.1822906403812)
(2.15,	35.2882825828542)
(2.175,	35.3959282693751)
(2.2,	35.5052279109171)
(2.225,	35.6161817465871)
(2.25,	35.7287900457777)
(2.275,	35.8430531093864)
(2.3,	35.9589712721909)
(2.325,	36.0765449033737)
(2.35,	36.19577440915)
(2.375,	36.316660232462)
(2.4,	36.4392028555411)
(2.425,	36.5634027990579)
(2.45,	36.6892606242841)
(2.475,	36.8167769313779)
(2.5,	36.9459523628344)
(2.525,	37.0767876001068)
(2.55,	37.2092833654082)
(2.575,	37.3434404213609)
(2.6,	37.4792595694613)
(2.625,	37.6167416498557)
(2.65,	37.7558875408042)
(2.675,	37.8966981562589)
(2.7,	38.039174445682)
(2.725,	38.183317391684)
(2.75,	38.3291280078472)
(2.775,	38.4766073378717)
(2.8,	38.6257564513244)
(2.825,	38.7765764433162)
(2.85,	38.9290684296865)
(2.875,	39.0832335448282)
(2.9,	39.2390729372089)
(2.925,	39.3965877683125)
(2.95,	39.5557792050109)
(2.975,	39.7166484194363)
(3,	39.879196580067)
(3.025,	40.0434248503962)
(3.05,	40.2093343812353)
(3.075,	40.3769263069823)
(3.1,	40.5462017370022)
(3.125,	40.7171617518067)
(3.15,	40.88980739415)
(3.175,	41.0641396605318)
(3.2,	41.2401594938204)
(3.225,	41.4178677744344)
(3.25,	41.5972653054355)
(3.275,	41.7783528074002)
(3.3,	41.9611308983824)
(3.325,	42.145600085713)
(3.35,	42.3317607518172)
(3.375,	42.5196131463468)
(3.4,	42.7091573880053)
(3.425,	42.9003934691844)
(3.45,	43.0933212787901)
(3.475,	43.2879406167992)
(3.5,	43.4842512024042)
(3.525,	43.6822526529228)
(3.55,	43.8819444465202)
(3.575,	44.0833258713571)
(3.6,	44.2863959907651)
(3.625,	44.4911536125564)
(3.65,	44.6975972753035)
(3.675,	44.9057252326922)
(3.7,	45.1155354376092)
(3.725,	45.3270255314189)
(3.75,	45.5401928245666)
(3.775,	45.755034282419)
(3.8,	45.9715465032676)
(3.825,	46.1897257026229)
(3.85,	46.4095676897645)
(3.875,	46.6310678484874)
(3.9,	46.8542211113513)
(3.925,	47.0790219403597)
(3.95,	47.3054642992321)
(3.975,	47.533541631178)
(4,	47.7632468303272)
(4.025,	47.9945722178912)
(4.05,	48.2275095122889)
(4.075,	48.4620498042352)
(4.1,	48.6981835251366)
(4.125,	48.9359004186728)
(4.15,	49.1751895107395)
(4.175,	49.4160390791356)
(4.2,	49.6584366223684)
(4.225,	49.9023688257475)
(4.25,	50.1478215330816)
(4.275,	50.3947797106156)
(4.3,	50.6432274153741)
(4.325,	50.8931477637613)
(4.35,	51.1445228941087)
(4.375,	51.397333934796)
(4.4,	51.6515609748287)
(4.425,	51.9071830231614)
(4.45,	52.1641779817914)
(4.475,	52.4225226071233)
(4.5,	52.6821924831676)
(4.525,	52.9431619853583)
(4.55,	53.2054042513262)
(4.575,	53.4688911487305)
(4.6,	53.7335932474959)
(4.625,	53.9994797910142)
(4.65,	54.2665186689905)
(4.675,	54.5346763909499)
(4.7,	54.8039180639271)
(4.725,	55.0742073700073)
(4.75,	55.3455065466975)
(4.775,	55.6177763690702)
(4.8,	55.890976132373)
(4.825,	56.1650636434341)
(4.85,	56.4399952098151)
(4.875,	56.7157256306594)
(4.9,	56.9922081958448)
(4.925,	57.269394685737)
(4.95,	57.547235376844)
(4.975,	57.8256790433438)
(5,	58.1046729795017)
};

%\addplot +[blue,ultra thick, dashed] coordinates {
%(0.025,	1.7560533524565)
%(0.05,	1.73190998631184)
%(0.075,	1.70915714750066)
%(0.1,	1.68775343674607)
%(0.125,	1.66765854081479)
%(0.15,	1.64883345151539)
%(0.175,	1.63124066848223)
%(0.2,	1.6148443321769)
%(0.225,	1.59961033169694)
%(0.25,	1.58550637974252)
%(0.275,	1.57250206331301)
%(0.3,	1.56056887657534)
%(0.325,	1.54968023379741)
%(0.35,	1.53981147896136)
%(0.375,	1.5309398809526)
%(0.4,	1.52304461615399)
%(0.425,	1.51610676588783)
%(0.45,	1.51010928752619)
%(0.475,	1.50503700037385)
%(0.5,	1.50087657027525)
%(0.525,	1.49761648119915)
%(0.55,	1.49524703206443)
%(0.575,	1.49376030891552)
%(0.6,	1.49315018526392)
%(0.625,	1.49341230626052)
%(0.65,	1.49454409011415)
%(0.675,	1.4965447229065)
%(0.7,	1.49941517031525)
%(0.725,	1.50315818055457)
%(0.75,	1.50777830402554)
%(0.775,	1.51328191226077)
%(0.8,	1.51967722154804)
%(0.825,	1.52697433057102)
%(0.85,	1.53518525076782)
%(0.875,	1.54432395925137)
%(0.9,	1.55440644297955)
%(0.925,	1.56545076250076)
%(0.95,	1.57747711367915)
%(0.975,	1.59050790332152)
%(1,	1.60456783091019)
%(1.025,	1.61968397378806)
%(1.05,	1.63588589196781)
%(1.075,	1.6532057287578)
%(1.1,	1.67167833045103)
%(1.125,	1.69134137384261)
%(1.15,	1.71223549470638)
%(1.175,	1.73440444745065)
%(1.2,	1.75789524358606)
%(1.225,	1.78275834095825)
%(1.25,	1.8090478020279)
%(1.275,	1.8368214993175)
%(1.3,	1.86614130862199)
%(1.325,	1.89707332142679)
%(1.35,	1.92968807327643)
%(1.375,	1.96406076817788)
%(1.4,	2.00027152769989)
%(1.425,	2.03840563727111)
%(1.45,	2.07855380128479)
%(1.475,	2.12081240577499)
%(1.5,	2.16528377332001)
%(1.525,	2.2120764251915)
%(1.55,	2.26130532375206)
%(1.575,	2.31309210810621)
%(1.6,	2.36756530445916)
%(1.625,	2.42486049578894)
%(1.65,	2.48512046434943)
%(1.675,	2.54849524664739)
%(1.7,	2.61514213826216)
%(1.725,	2.68522556950825)
%(1.75,	2.75891687642526)
%(1.775,	2.83639389139955)
%(1.8,	2.91784034633516)
%(1.825,	3.00344501883963)
%(1.85,	3.09340059223649)
%(1.875,	3.18790213064501)
%(1.9,	3.28714513925351)
%(1.925,	3.39132308114754)
%(1.95,	3.50062428711144)
%(1.975,	3.61522813716717)
%(2,	3.73530038307095)
%(2.025,	3.86098751273618)
%(2.05,	3.99240998547904)
%(2.075,	4.12965424097839)
%(2.1,	4.27276330988527)
%(2.125,	4.42172596549376)
%(2.15,	4.57646429006197)
%(2.175,	4.73681968723735)
%(2.2,	4.90253734840628)
%(2.225,	5.07324941538804)
%(2.25,	5.24845710116254)
%(2.275,	5.42751236075824)
%(2.3,	5.60959981960497)
%(2.325,	5.79372005915625)
%(2.35,	5.9786755314892)
%(2.375,	6.16306080814498)
%(2.4,	6.34525900217002)
%(2.425,	6.52344647806046)
%(2.45,	6.6956078852888)
%(2.475,	6.85956342299213)
%(2.5,	7.01300966254756)
%(2.525,	7.15357448860409)
%(2.55,	7.2788855047608)
%(2.575,	7.38664981268064)
%(2.6,	7.47474154649412)
%(2.625,	7.54129198384743)
%(2.65,	7.58477597177689)
%(2.675,	7.60408777559958)
%(2.7,	7.5985997515923)
%(2.725,	7.56819833704479)
%(2.75,	7.51329376547903)
%(2.775,	7.43480239151032)
%(2.8,	7.33410316782067)
%(2.825,	7.21297224058594)
%(2.85,	7.07350150459524)
%(2.875,	6.91800794478598)
%(2.9,	6.74894077777796)
%(2.925,	6.56879268793601)
%(2.95,	6.38002022329237)
%(2.975,	6.18497685644745)
%(3,	5.98586051425658)
%(3.025,	5.78467601401567)
%(3.05,	5.58321155806231)
%(3.075,	5.38302771157374)
%(3.1,	5.18545674663829)
%(3.125,	4.99161010994441)
%(3.15,	4.80239180900782)
%(3.175,	4.61851573057106)
%(3.2,	4.44052519586827)
%(3.225,	4.26881341061429)
%(3.25,	4.10364375898626)
%(3.275,	3.94516922188998)
%(3.3,	3.79345041383212)
%(3.325,	3.64847196648418)
%(3.35,	3.51015710644613)
%(3.375,	3.37838043724753)
%(3.4,	3.25297896683348)
%(3.425,	3.13376150076358)
%(3.45,	3.02051655618885)
%(3.475,	2.91301892916491)
%(3.5,	2.81103510428832)
%(3.525,	2.71432763572151)
%(3.55,	2.62265866659058)
%(3.575,	2.53579270046512)
%(3.6,	2.4534987588772)
%(3.625,	2.37555200989645)
%(3.65,	2.30173498114333)
%(3.675,	2.23183840956419)
%(3.7,	2.16566182089001)
%(3.725,	2.10301386350953)
%(3.75,	2.04371248132339)
%(3.775,	1.9875849247125)
%(3.8,	1.93446766255096)
%(3.825,	1.88420620459979)
%(3.85,	1.83665486574217)
%(3.875,	1.79167648137968)
%(3.9,	1.74914209511268)
%(3.925,	1.70893062688506)
%(3.95,	1.67092852795388)
%(3.975,	1.63502943635914)
%(4,	1.60113383306533)
%(4.025,	1.56914870608755)
%(4.05,	1.53898722159131)
%(4.075,	1.51056840867174)
%(4.1,	1.48381685998059)
%(4.125,	1.45866244546396)
%(4.15,	1.43504004078138)
%(4.175,	1.41288927409986)
%(4.2,	1.39215428766251)
%(4.225,	1.37278351597438)
%(4.25,	1.35472948075152)
%(4.275,	1.33794860035544)
%(4.3,	1.32240101554838)
%(4.325,	1.30805042883585)
%(4.35,	1.29486396004119)
%(4.375,	1.28281201431578)
%(4.4,	1.27186816560586)
%(4.425,	1.26200905036801)
%(4.45,	1.25321427505883)
%(4.475,	1.24546633618549)
%(4.5,	1.23875055315963)
%(4.525,	1.23305500786725)
%(4.55,	1.22837049987561)
%(4.575,	1.22469050870752)
%(4.6,	1.22201116647726)
%(4.625,	1.22033124070025)
%(4.65,	1.2196521243946)
%(4.675,	1.21997783491969)
%(4.7,	1.22131501816801)
%(4.725,	1.22367296148395)
%(4.75,	1.22706361034031)
%(4.775,	1.23150158793424)
%(4.8,	1.23700421820285)
%(4.825,	1.24359154805007)
%(4.85,	1.25128636915178)
%(4.875,	1.26011423165866)
%(4.9,	1.2701034496243)
%(4.925,	1.28128509507388)
%(4.95,	1.29369297042294)
%(4.975,	1.30736355775114)
%(5,	1.32233593073274)
%};
%
%\addplot +[green,ultra thick, dashed] coordinates {
%(0.025,	3.13863906356168)
%(0.05,	3.14731058514273)
%(0.075,	3.15503806951026)
%(0.1,	3.16184983344269)
%(0.125,	3.16778033477589)
%(0.15,	3.1728697810446)
%(0.175,	3.17716370033619)
%(0.2,	3.18071248256042)
%(0.225,	3.18357090085321)
%(0.25,	3.18579762184207)
%(0.275,	3.18745471373949)
%(0.3,	3.18860715963698)
%(0.325,	3.18932238299157)
%(0.35,	3.18966979360359)
%(0.375,	3.18972035774751)
%(0.4,	3.18954619797803)
%(0.425,	3.18922022644606)
%(0.45,	3.18881581483292)
%(0.475,	3.18840650210579)
%(0.5,	3.18806574224176)
%(0.525,	3.1878666915435)
%(0.55,	3.18788203632085)
%(0.575,	3.18818385958847)
%(0.6,	3.18884354518074)
%(0.625,	3.18993172014635)
%(0.65,	3.1915182298763)
%(0.675,	3.19367214830696)
%(0.7,	3.19646181772798)
%(0.725,	3.1999549174402)
%(0.75,	3.20421856099383)
%(0.775,	3.20931941584503)
%(0.8,	3.21532384919368)
%(0.825,	3.22229809279383)
%(0.85,	3.23030842967518)
%(0.875,	3.23942139798726)
%(0.9,	3.249704014782)
%(0.925,	3.26122401447842)
%(0.95,	3.27405010554384)
%(0.975,	3.28825224229292)
%(1,	3.30390191226651)
%(1.025,	3.32107244095341)
%(1.05,	3.33983931135128)
%(1.075,	3.36028050238208)
%(1.1,	3.38247684285516)
%(1.125,	3.40651238680777)
%(1.15,	3.43247480755061)
%(1.175,	3.46045581351733)
%(1.2,	3.49055158932624)
%(1.225,	3.52286325906391)
%(1.25,	3.55749738112721)
%(1.275,	3.59456647036114)
%(1.3,	3.63418955395014)
%(1.325,	3.67649276386853)
%(1.35,	3.72160996451707)
%(1.375,	3.76968342841614)
%(1.4,	3.82086454956898)
%(1.425,	3.87531461414097)
%(1.45,	3.93320561566316)
%(1.475,	3.99472113327178)
%(1.5,	4.06005726597883)
%(1.525,	4.12942363319594)
%(1.55,	4.2030444429087)
%(1.575,	4.28115962892048)
%(1.6,	4.36402606554592)
%(1.625,	4.45191885323896)
%(1.65,	4.5451326876015)
%(1.675,	4.64398329695838)
%(1.7,	4.74880896368003)
%(1.725,	4.85997210538447)
%(1.75,	4.97786092749645)
%(1.775,	5.10289111483972)
%(1.8,	5.23550756449926)
%(1.825,	5.37618611601691)
%(1.85,	5.52543526011896)
%(1.875,	5.68379777114283)
%(1.9,	5.85185220902709)
%(1.925,	6.03021421099478)
%(1.95,	6.21953747571862)
%(1.975,	6.42051431464176)
%(2,	6.63387560946404)
%(2.025,	6.86038998171501)
%(2.05,	7.10086191947821)
%(2.075,	7.35612857209738)
%(2.1,	7.62705481813267)
%(2.125,	7.91452618311391)
%(2.15,	8.21943903654434)
%(2.175,	8.54268745799649)
%(2.2,	8.8851459883853)
%(2.225,	9.24764744331321)
%(2.25,	9.63095477999721)
%(2.275,	10.0357260080955)
%(2.3,	10.4624709938989)
%(2.325,	10.9114991219369)
%(2.35,	11.3828568047167)
%(2.375,	11.8762542294421)
%(2.4,	12.3909811121772)
%(2.425,	12.9258121886182)
%(2.45,	13.4789042405898)
%(2.475,	14.0476882142193)
%(2.5,	14.6287621045772)
%(2.525,	15.2177928920842)
%(2.55,	15.8094388554864)
%(2.575,	16.397306386785)
%(2.6,	16.9739579953652)
%(2.625,	17.5309889773114)
%(2.65,	18.0591890209054)
%(2.675,	18.5488000951543)
%(2.7,	18.9898731267119)
%(2.725,	19.3727130598336)
%(2.75,	19.6883861657462)
%(2.775,	19.9292477609477)
%(2.8,	20.0894364399188)
%(2.825,	20.1652765902987)
%(2.85,	20.1555371577311)
%(2.875,	20.0615114047454)
%(2.9,	19.8869070728527)
%(2.925,	19.637563374484)
%(2.95,	19.3210342787919)
%(2.975,	18.9460921150986)
%(3,	18.5222089461297)
%(3.025,	18.059066820403)
%(3.05,	17.5661349887503)
%(3.075,	17.0523362483886)
%(3.1,	16.5258097552387)
%(3.125,	15.9937657236277)
%(3.15,	15.4624197235794)
%(3.175,	14.9369904382577)
%(3.2,	14.4217439462634)
%(3.225,	13.9200689671556)
%(3.25,	13.4345699504054)
%(3.275,	12.9671677129397)
%(3.3,	12.5192002296794)
%(3.325,	12.0915184468484)
%(3.35,	11.6845741171322)
%(3.375,	11.2984980237301)
%(3.4,	10.9331680989868)
%(3.425,	10.5882676275122)
%(3.45,	10.2633341860794)
%(3.475,	9.95780019308904)
%(3.5,	9.67102609263205)
%(3.525,	9.40232713466037)
%(3.55,	9.15099474770494)
%(3.575,	8.9163133575484)
%(3.6,	8.6975734291066)
%(3.625,	8.49408142897298)
%(3.65,	8.30516726962115)
%(3.675,	8.13018973341789)
%(3.7,	7.96854030403785)
%(3.725,	7.81964570699948)
%(3.75,	7.68296948704701)
%(3.775,	7.55801280623744)
%(3.8,	7.4443146703828)
%(3.825,	7.34145173248356)
%(3.85,	7.24903776741317)
%(3.875,	7.16672294182411)
%(3.9,	7.09419292128751)
%(3.925,	7.03116788723885)
%(3.95,	6.97740150004762)
%(3.975,	6.93267982541577)
%(4,	6.89682026770276)
%(4.025,	6.86967048505373)
%(4.05,	6.85110732997392)
%(4.075,	6.84103576797788)
%(4.1,	6.83938780503275)
%(4.125,	6.84612137272623)
%(4.15,	6.86121916828737)
%(4.175,	6.88468741639302)
%(4.2,	6.91655449983703)
%(4.225,	6.95686943921354)
%(4.25,	7.00570014026643)
%(4.275,	7.06313135739879)
%(4.3,	7.12926229954885)
%(4.325,	7.20420376690282)
%(4.35,	7.28807474088235)
%(4.375,	7.38099828249695)
%(4.4,	7.48309661754055)
%(4.425,	7.59448524099868)
%(4.45,	7.71526587906604)
%(4.475,	7.8455181141738)
%(4.5,	7.98528948193069)
%(4.525,	8.13458383270053)
%(4.55,	8.29334776309082)
%(4.575,	8.46145495147948)
%(4.6,	8.63868825087004)
%(4.625,	8.82471950461943)
%(4.65,	9.01908711827439)
%(4.675,	9.22117161587246)
%(4.7,	9.43016961410007)
%(4.725,	9.64506691690414)
%(4.75,	9.8646118225502)
%(4.775,	10.0872901051782)
%(4.8,	10.311303652484)
%(4.825,	10.5345551817891)
%(4.85,	10.7546419264511)
%(4.875,	10.9688615163413)
%(4.9,	11.1742333603759)
%(4.925,	11.3675386107718)
%(4.95,	11.5453811043839)
%(4.975,	11.7042703989346)
%(5,	11.8407261872629)
%};
%
%\addplot +[orange,ultra thick, dashed] coordinates {
%(0.025,	1.63417367753276)
%(0.05,	1.68163821976991)
%(0.075,	1.7301367928567)
%(0.1,	1.77964271560831)
%(0.125,	1.83012343580957)
%(0.15,	1.88154015660955)
%(0.175,	1.93384747196423)
%(0.2,	1.98699302672533)
%(0.225,	2.04091721233496)
%(0.25,	2.095552886997)
%(0.275,	2.15082516134798)
%(0.3,	2.2066512235213)
%(0.325,	2.26294024285546)
%(0.35,	2.31959334570473)
%(0.375,	2.37650367302173)
%(0.4,	2.43355653914524)
%(0.425,	2.49062968776886)
%(0.45,	2.54759366205011)
%(0.475,	2.6043122851275)
%(0.5,	2.66064326772273)
%(0.525,	2.71643892603655)
%(0.55,	2.77154703015416)
%(0.575,	2.82581175802219)
%(0.6,	2.87907476559215)
%(0.625,	2.93117635364632)
%(0.65,	2.98195672163786)
%(0.675,	3.03125728812764)
%(0.7,	3.07892206711938)
%(0.725,	3.12479906783757)
%(0.75,	3.16874170492509)
%(0.775,	3.21061018963597)
%(0.8,	3.25027287154355)
%(0.825,	3.28760751764834)
%(0.85,	3.32250249025561)
%(0.875,	3.35485781036327)
%(0.9,	3.38458607958186)
%(0.925,	3.4116132507279)
%(0.95,	3.43587922057427)
%(0.975,	3.45733824415751)
%(1,	3.475959166712)
%(1.025,	3.49172546170362)
%(1.05,	3.50463508965891)
%(1.075,	3.51470017568736)
%(1.1,	3.52194652221315)
%(1.125,	3.52641297173457)
%(1.15,	3.52815063438397)
%(1.175,	3.52722200416529)
%(1.2,	3.52369997561335)
%(1.225,	3.51766679465274)
%(1.25,	3.50921295885534)
%(1.275,	3.49843608666197)
%(1.3,	3.48543977750956)
%(1.325,	3.47033248553905)
%(1.35,	3.45322642106974)
%(1.375,	3.43423648315759)
%(1.4,	3.41347926378621)
%(1.425,	3.39107210123863)
%(1.45,	3.36713220360677)
%(1.475,	3.34177587001128)
%(1.5,	3.31511776215716)
%(1.525,	3.28727028129495)
%(1.55,	3.25834302016935)
%(1.575,	3.22844228708058)
%(1.6,	3.19767071861872)
%(1.625,	3.16612696196527)
%(1.65,	3.13390542099352)
%(1.675,	3.1010960728818)
%(1.7,	3.06778434138462)
%(1.725,	3.03405101944964)
%(1.75,	2.99997224522818)
%(1.775,	2.96561951300728)
%(1.8,	2.93105972425583)
%(1.825,	2.89635526810082)
%(1.85,	2.86156413108821)
%(1.875,	2.82674002020356)
%(1.9,	2.79193251191196)
%(1.925,	2.75718721540804)
%(1.95,	2.72254593299055)
%(1.975,	2.68804684533869)
%(2,	2.65372469032855)
%(2.025,	2.61961094277383)
%(2.05,	2.58573400524112)
%(2.075,	2.55211938198834)
%(2.1,	2.51878986505508)
%(2.125,	2.48576570883564)
%(2.15,	2.45306479428759)
%(2.175,	2.42070280177209)
%(2.2,	2.38869336495458)
%(2.225,	2.35704821896166)
%(2.25,	2.32577735458218)
%(2.275,	2.29488914639399)
%(2.3,	2.26439048451364)
%(2.325,	2.2342869034483)
%(2.35,	2.20458268946203)
%(2.375,	2.1752809946588)
%(2.4,	2.14638393947607)
%(2.425,	2.11789270064073)
%(2.45,	2.08980760822433)
%(2.475,	2.06212822585895)
%(2.5,	2.03485342407795)
%(2.525,	2.00798145515537)
%(2.55,	1.98151001961708)
%(2.575,	1.95543632331813)
%(2.6,	1.92975713391942)
%(2.625,	1.90446883983878)
%(2.65,	1.87956748852754)
%(2.675,	1.85504883274693)
%(2.7,	1.83090837717813)
%(2.725,	1.80714140477576)
%(2.75,	1.78374301472999)
%(2.775,	1.7607081576991)
%(2.8,	1.73803165524675)
%(2.825,	1.71570822981961)
%(2.85,	1.69373252744231)
%(2.875,	1.67209913478175)
%(2.9,	1.65080260211376)
%(2.925,	1.62983746022658)
%(2.95,	1.60919822810658)
%(2.975,	1.5888794372797)
%(3,	1.56887563632129)
%(3.025,	1.54918140038544)
%(3.05,	1.52979134926854)
%(3.075,	1.5107001460839)
%(3.1,	1.4919025105453)
%(3.125,	1.47339322377792)
%(3.15,	1.45516713060849)
%(3.175,	1.43721915116643)
%(3.2,	1.41954427862211)
%(3.225,	1.40213758518437)
%(3.25,	1.38499422532774)
%(3.275,	1.36810943763606)
%(3.3,	1.35147854421494)
%(3.325,	1.33509695557087)
%(3.35,	1.31896017231227)
%(3.375,	1.30306377981904)
%(3.4,	1.28740345355726)
%(3.425,	1.27197496026341)
%(3.45,	1.25677415144886)
%(3.475,	1.24179696871359)
%(3.5,	1.22703944320645)
%(3.525,	1.21249768907242)
%(3.55,	1.19816790816358)
%(3.575,	1.18404638803776)
%(3.6,	1.17012949642057)
%(3.625,	1.15641368638535)
%(3.65,	1.14289549112365)
%(3.675,	1.12957151971959)
%(3.7,	1.11643846370442)
%(3.725,	1.10349308730531)
%(3.75,	1.09073223089473)
%(3.775,	1.07815280625378)
%(3.8,	1.06575179687189)
%(3.825,	1.05352625634514)
%(3.85,	1.04147330496527)
%(3.875,	1.02959012907466)
%(3.9,	1.01787397942195)
%(3.925,	1.0063221711488)
%(3.95,	0.994932076177013)
%(3.975,	0.983701129303051)
%(4,	0.972626823325832)
%(4.025,	0.961706703220283)
%(4.05,	0.950938372410542)
%(4.075,	0.940319485194079)
%(4.1,	0.929847747225931)
%(4.125,	0.919520915049593)
%(4.15,	0.909336792169234)
%(4.175,	0.89929323016573)
%(4.2,	0.889388126226764)
%(4.225,	0.879619421062054)
%(4.25,	0.869985098244768)
%(4.275,	0.860483182834123)
%(4.3,	0.851111742028834)
%(4.325,	0.84186887865843)
%(4.35,	0.832752736273202)
%(4.375,	0.823761495329457)
%(4.4,	0.814893368729793)
%(4.425,	0.806146607162896)
%(4.45,	0.797519494679252)
%(4.475,	0.789010345819736)
%(4.5,	0.780617507389003)
%(4.525,	0.772339358636573)
%(4.55,	0.76417430614273)
%(4.575,	0.756120785450362)
%(4.6,	0.748177262311442)
%(4.625,	0.740342227226407)
%(4.65,	0.732614197699469)
%(4.675,	0.724991717992991)
%(4.7,	0.717473355597858)
%(4.725,	0.710057702998522)
%(4.75,	0.702743376916737)
%(4.775,	0.69552901455345)
%(4.8,	0.688413278664557)
%(4.825,	0.6813948516402)
%(4.85,	0.674472435247592)
%(4.875,	0.667644756808563)
%(4.9,	0.66091055935329)
%(4.925,	0.654268605064008)
%(4.95,	0.64771767910794)
%(4.975,	0.641256582505075)
%(5,	0.634884133158569)
%};
%
%\addplot +[red,ultra thick, dashed] coordinates {
%(0.025,	11.2439161631545)
%(0.05,	11.323584838741)
%(0.075,	11.4032378082234)
%(0.1,	11.4828679562109)
%(0.125,	11.5624675859645)
%(0.15,	11.642028398732)
%(0.175,	11.7215414930825)
%(0.2,	11.8009973467041)
%(0.225,	11.8803858091742)
%(0.25,	11.9596960939819)
%(0.275,	12.0389167616195)
%(0.3,	12.1180357311707)
%(0.325,	12.1970402858688)
%(0.35,	12.2759170651917)
%(0.375,	12.3546520780461)
%(0.4,	12.4332307125936)
%(0.425,	12.5116377431068)
%(0.45,	12.5898573523402)
%(0.475,	12.66787315085)
%(0.5,	12.7456681928449)
%(0.525,	12.823225008023)
%(0.55,	12.9005256226591)
%(0.575,	12.9775515899978)
%(0.6,	13.0542840259059)
%(0.625,	13.1307036412369)
%(0.65,	13.2067907826449)
%(0.675,	13.2825254700532)
%(0.7,	13.3578874345223)
%(0.725,	13.4328561719423)
%(0.75,	13.5074109782627)
%(0.775,	13.5815310020234)
%(0.8,	13.6551952877563)
%(0.825,	13.7283828310345)
%(0.85,	13.80107262549)
%(0.875,	13.8732437115525)
%(0.9,	13.944875235269)
%(0.925,	14.0159464899136)
%(0.95,	14.0864369747134)
%(0.975,	14.1563264333112)
%(1,	14.2255949203146)
%(1.025,	14.2942228408)
%(1.05,	14.362190998004)
%(1.075,	14.429480640195)
%(1.1,	14.4960735050968)
%(1.125,	14.5619518638729)
%(1.15,	14.6270985634046)
%(1.175,	14.6914970564748)
%(1.2,	14.7551314428192)
%(1.225,	14.8179865029782)
%(1.25,	14.8800477217874)
%(1.275,	14.9413013208039)
%(1.3,	15.0017342672928)
%(1.325,	15.0613343094337)
%(1.35,	15.1200899835433)
%(1.375,	15.1779906361472)
%(1.4,	15.2350264191766)
%(1.425,	15.2911882927408)
%(1.45,	15.3464680322934)
%(1.475,	15.4008582265174)
%(1.5,	15.4543522671084)
%(1.525,	15.5069443393323)
%(1.55,	15.5586294059596)
%(1.575,	15.6094031846834)
%(1.6,	15.6592621337213)
%(1.625,	15.7082034253846)
%(1.65,	15.7562249083145)
%(1.675,	15.8033250909509)
%(1.7,	15.8495030979524)
%(1.725,	15.8947586283847)
%(1.75,	15.9390919295776)
%(1.775,	15.9825037466175)
%(1.8,	16.0249952788848)
%(1.825,	16.0665681360608)
%(1.85,	16.1072242919238)
%(1.875,	16.1469660347897)
%(1.9,	16.1857959196961)
%(1.925,	16.2237167176114)
%(1.95,	16.2607313650946)
%(1.975,	16.2968429073561)
%(2,	16.3320544565414)
%(2.025,	16.3663691345772)
%(2.05,	16.3997900315614)
%(2.075,	16.4323201481467)
%(2.1,	16.4639623455538)
%(2.125,	16.4947193016693)
%(2.15,	16.5245934689383)
%(2.175,	16.5535870270469)
%(2.2,	16.5817018356189)
%(2.225,	16.6089393993154)
%(2.25,	16.6353008251085)
%(2.275,	16.6607867840631)
%(2.3,	16.6853974860553)
%(2.325,	16.7091326439276)
%(2.35,	16.7319914401193)
%(2.375,	16.7539725008815)
%(2.4,	16.7750738814574)
%(2.425,	16.7952930366103)
%(2.45,	16.8146268056162)
%(2.475,	16.8330713963489)
%(2.5,	16.8506223777086)
%(2.525,	16.8672746689061)
%(2.55,	16.8830225330711)
%(2.575,	16.8978595756099)
%(2.6,	16.9117787397687)
%(2.625,	16.924772318727)
%(2.65,	16.9368319623029)
%(2.675,	16.9479486739097)
%(2.7,	16.9581128309602)
%(2.725,	16.9673142072111)
%(2.75,	16.9755419803768)
%(2.775,	16.9827847495042)
%(2.8,	16.9890305696689)
%(2.825,	16.994266969036)
%(2.85,	16.9984809783224)
%(2.875,	17.0016591542797)
%(2.9,	17.0037876209593)
%(2.925,	17.0048521077965)
%(2.95,	17.004837968328)
%(2.975,	17.0037302161803)
%(3,	17.0015135795138)
%(3.025,	16.998172538415)
%(3.05,	16.993691354553)
%(3.075,	16.9880541151601)
%(3.1,	16.9812447761831)
%(3.125,	16.9732472095809)
%(3.15,	16.9640452411247)
%(3.175,	16.9536226931456)
%(3.2,	16.9419634412776)
%(3.225,	16.9290514379274)
%(3.25,	16.9148707591069)
%(3.275,	16.8994056652456)
%(3.3,	16.8826406198759)
%(3.325,	16.8645603438643)
%(3.35,	16.8451498598352)
%(3.375,	16.824394525704)
%(3.4,	16.8022800648382)
%(3.425,	16.7787926178956)
%(3.45,	16.7539187744316)
%(3.475,	16.7276456050093)
%(3.5,	16.6999606910288)
%(3.525,	16.6708521613782)
%(3.55,	16.6403087306397)
%(3.575,	16.6083197150563)
%(3.6,	16.574875054205)
%(3.625,	16.5399653471607)
%(3.65,	16.5035818799347)
%(3.675,	16.4657166288238)
%(3.7,	16.4263622870884)
%(3.725,	16.3855122991648)
%(3.75,	16.3431608465677)
%(3.775,	16.2993028813692)
%(3.8,	16.2539341325059)
%(3.825,	16.2070511211678)
%(3.85,	16.158651161222)
%(3.875,	16.108732365182)
%(3.9,	16.0572936634174)
%(3.925,	16.0043347926844)
%(3.95,	15.9498563107878)
%(3.975,	15.8938595906455)
%(4,	15.8363468204306)
%(4.025,	15.7773210038577)
%(4.05,	15.7167859621875)
%(4.075,	15.6547463351987)
%(4.1,	15.5912075518212)
%(4.125,	15.526175851457)
%(4.15,	15.4596582840702)
%(4.175,	15.3916626817198)
%(4.2,	15.322197655045)
%(4.225,	15.2512725911386)
%(4.25,	15.1788976640772)
%(4.275,	15.1050838070052)
%(4.3,	15.0298427036832)
%(4.325,	14.9531867751832)
%(4.35,	14.8751291921004)
%(4.375,	14.7956838674384)
%(4.4,	14.7148654174857)
%(4.425,	14.6326891768221)
%(4.45,	14.5491711910946)
%(4.475,	14.4643281957496)
%(4.5,	14.3781776132152)
%(4.525,	14.2907375476542)
%(4.55,	14.2020267788999)
%(4.575,	14.1120647410678)
%(4.6,	14.0208715186594)
%(4.625,	13.9284678374936)
%(4.65,	13.8348750785776)
%(4.675,	13.7401152281708)
%(4.7,	13.6442108876944)
%(4.725,	13.5471852805189)
%(4.75,	13.4490622202097)
%(4.775,	13.3498661031834)
%(4.8,	13.2496219047572)
%(4.825,	13.1483551742061)
%(4.85,	13.0460920069037)
%(4.875,	12.9428590443746)
%(4.9,	12.8386834666918)
%(4.925,	12.7335929548607)
%(4.95,	12.6276157115322)
%(4.975,	12.5207804394193)
%(5,	12.4131162967361)
%};
\end{axis}
\end{tikzpicture}%

==> myfile_inst_cap1_M1000.tex <==
\begin{tikzpicture}[scale=1]

\begin{axis}[domain=0:5,xmin=0, xmax=5,ymin=0,ymax=140,no markers,xlabel={Time (s)},ylabel={Instantaneous throughput (Mbps)}]
\addplot +[blue,ultra thick] coordinates {
(0.025,	101.020249263612)
(0.05,	87.1312972107911)
(0.075,	86.4533118384502)
(0.1,	85.9010281806543)
(0.125,	85.468753505981)
(0.15,	85.137509921387)
(0.175,	84.878744956075)
(0.2,	84.6598091234872)
(0.225,	84.4507529573247)
(0.25,	84.2314131119439)
(0.275,	83.9973535903875)
(0.3,	83.7631812356343)
(0.325,	83.5623418780244)
(0.35,	83.4435303253689)
(0.375,	83.4647641008429)
(0.4,	83.6864942648026)
(0.425,	84.1647677598177)
(0.45,	84.9446934902999)
(0.475,	86.0536775948824)
(0.5,	87.4933674977526)
(0.525,	89.2292109043706)
(0.55,	91.1774507262895)
(0.575,	93.1922956279988)
(0.6,	95.0614268054606)
(0.625,	96.5245986018594)
(0.65,	97.3292721255764)
(0.675,	97.3155105995804)
(0.7,	96.4860915106835)
(0.725,	95.0105431794221)
(0.75,	93.160091364276)
(0.775,	91.2224141513215)
(0.8,	89.4430075110116)
(0.825,	88.0040703416144)
(0.85,	87.0277685474622)
(0.875,	86.5881751608495)
(0.9,	86.7223485648056)
(0.925,	87.4364696511683)
(0.95,	88.7056934991023)
(0.975,	90.4674472234075)
(1,	92.6089346941232)
(1.025,	94.9523609032684)
(1.05,	97.2474794008629)
(1.075,	99.1892468944634)
(1.1,	100.478548751558)
(1.125,	100.918723718342)
(1.15,	100.495480655513)
(1.175,	99.3780005453833)
(1.2,	97.8392971064241)
(1.225,	96.1564491911871)
(1.25,	94.5446844274881)
(1.275,	93.1345127423921)
(1.3,	91.9749782623828)
(1.325,	91.0463172824498)
(1.35,	90.2746145447096)
(1.375,	89.5484726877493)
(1.4,	88.7406181657676)
(1.425,	87.7355839037366)
(1.45,	86.4590406744819)
(1.475,	84.8988580762332)
(1.5,	83.1085173591608)
(1.525,	81.1917810993943)
(1.55,	79.2770822623922)
(1.575,	77.4928483494984)
(1.6,	75.9519135895347)
(1.625,	74.7449978885024)
(1.65,	73.9397019161664)
(1.675,	73.5839262146244)
(1.7,	73.7097737452427)
(1.725,	74.3365441778967)
(1.75,	75.4720066119493)
(1.775,	77.1114555735132)
(1.8,	79.2341605424096)
(1.825,	81.7968800869643)
(1.85,	84.7244249044746)
(1.875,	87.8983290126942)
(1.9,	91.147232343467)
(1.925,	94.2468364337678)
(1.95,	96.9409889228957)
(1.975,	98.9915182934378)
(2,	100.245672248328)
(2.025,	100.68586425384)
(2.05,	100.42726080102)
(2.075,	99.6652572391822)
(2.1,	98.6091426615726)
(2.125,	97.4356557823677)
(2.15,	96.2713797805202)
(2.175,	95.1954808605689)
(2.2,	94.2513662876796)
(2.225,	93.4596887803744)
(2.25,	92.8291704311986)
(2.275,	92.3640977029271)
(2.3,	92.0684305273171)
(2.325,	91.9469365908288)
(2.35,	92.0039786345627)
(2.375,	92.2406751475377)
(2.4,	92.6511665203919)
(2.425,	93.2187067224714)
(2.45,	93.9123468153014)
(2.475,	94.6851345327098)
(2.5,	95.4749647223357)
(2.525,	96.2092298855446)
(2.55,	96.8138229408698)
(2.575,	97.2255272744328)
(2.6,	97.404728694823)
(2.625,	97.3439841056629)
(2.65,	97.0687718610636)
(2.675,	96.6298274434911)
(2.7,	96.0899485670788)
(2.725,	95.5097889878158)
(2.75,	94.9364073315801)
(2.775,	94.3964310756321)
(2.8,	93.8940999011984)
(2.825,	93.4137200966256)
(2.85,	92.9258781875378)
(2.875,	92.3965413570287)
(2.9,	91.7975791618288)
(2.925,	91.1164664133937)
(2.95,	90.3626158906453)
(2.975,	89.5685334350417)
(3,	88.7856758710465)
(3.025,	88.0766205831431)
(3.05,	87.5059470757614)
(3.075,	87.1318287523654)
(3.1,	86.9992563076136)
(3.125,	87.1347855469868)
(3.15,	87.5421657513656)
(3.175,	88.1982728047649)
(3.2,	89.0494201358739)
(3.225,	90.0093094918363)
(3.25,	90.9614048861979)
(3.275,	91.7695508618372)
(3.3,	92.2994703333819)
(3.325,	92.448693661902)
(3.35,	92.174919029211)
(3.375,	91.5091754238041)
(3.4,	90.5464281027986)
(3.425,	89.4189160093718)
(3.45,	88.2655158156561)
(3.475,	87.2082966703403)
(3.5,	86.3399888652553)
(3.525,	85.7203043333722)
(3.55,	85.3772414980111)
(3.575,	85.3103041216522)
(3.6,	85.494111792653)
(3.625,	85.8822137441146)
(3.65,	86.411760284894)
(3.675,	87.0099580287053)
(3.7,	87.6028296462173)
(3.725,	88.1256898442404)
(3.75,	88.5332928739471)
(3.775,	88.8066690783532)
(3.8,	88.9541221182214)
(3.825,	89.0059296063228)
(3.85,	89.0051307717877)
(3.875,	88.9965923084486)
(3.9,	89.0177256365503)
(3.925,	89.0926545255205)
(3.95,	89.2300496362162)
(3.975,	89.4242545041334)
(4,	89.6589780637519)
(4.025,	89.912615645079)
(4.05,	90.1640276596466)
(4.075,	90.3974031226038)
(4.1,	90.6048845858947)
(4.125,	90.7861141758278)
(4.15,	90.9447197007087)
(4.175,	91.0826938363589)
(4.2,	91.1942980074087)
(4.225,	91.2614042820386)
(4.25,	91.2521076887061)
(4.275,	91.1239929545424)
(4.3,	90.8324363409947)
(4.325,	90.3426060575064)
(4.35,	89.6417951727205)
(4.375,	88.7476027264181)
(4.4,	87.7085415946158)
(4.425,	86.596744774115)
(4.45,	85.4956439641503)
(4.475,	84.4867735834522)
(4.5,	83.6388763086127)
(4.525,	83.0004834466604)
(4.55,	82.595582470074)
(4.575,	82.4217499332992)
(4.6,	82.4503294293653)
(4.625,	82.6287204099227)
(4.65,	82.8859046169676)
(4.675,	83.1424876529316)
(4.7,	83.3253328397022)
(4.725,	83.3843697743821)
(4.75,	83.3065357214779)
(4.775,	83.1213176421168)
(4.8,	82.8953019153578)
(4.825,	82.7178432053764)
(4.85,	82.6829780634012)
(4.875,	82.8722222973796)
(4.9,	83.3401189674214)
(4.925,	84.1017694776657)
(4.95,	85.1207300008755)
(4.975,	86.2973114497504)
(5,	87.4618970152439)};

\addplot +[green,ultra thick] coordinates {
(0.025,	62.0617205724886)
(0.05,	58.5411494831351)
(0.075,	61.3995646568709)
(0.1,	63.7200283181557)
(0.125,	63.5213847316395)
(0.15,	59.8061592642786)
(0.175,	53.8364966180611)
(0.2,	47.6410962273081)
(0.225,	42.4571471752112)
(0.25,	38.6995040295932)
(0.275,	36.3810284217879)
(0.3,	35.3787733969548)
(0.325,	35.5227008552868)
(0.35,	36.5673656017654)
(0.375,	38.0870473581672)
(0.4,	39.3811728062947)
(0.425,	39.6128375917438)
(0.45,	38.3226351154854)
(0.475,	35.8287123736475)
(0.5,	32.9209876415889)
(0.525,	30.2830767325437)
(0.55,	28.2628827204413)
(0.575,	26.935970791782)
(0.6,	26.2114803713485)
(0.625,	25.8857213014589)
(0.65,	25.6628448848193)
(0.675,	25.2057173781147)
(0.7,	24.262963538033)
(0.725,	22.8105754817442)
(0.75,	21.060997247186)
(0.775,	19.3174864437427)
(0.8,	17.822983891774)
(0.825,	16.7078315219341)
(0.85,	16.0112432934236)
(0.875,	15.7172584814135)
(0.9,	15.7751295919811)
(0.925,	16.1007007831632)
(0.95,	16.5687301703872)
(0.975,	17.015671136424)
(1,	17.2749700496418)
(1.025,	17.2435985356055)
(1.05,	16.9342740616656)
(1.075,	16.463549141611)
(1.1,	15.98749712298)
(1.125,	15.6412348655438)
(1.15,	15.5139487991286)
(1.175,	15.6509290464994)
(1.2,	16.0630007867824)
(1.225,	16.7321037670109)
(1.25,	17.6115872970167)
(1.275,	18.625810997359)
(1.3,	19.6757672982582)
(1.325,	20.654308557362)
(1.35,	21.4662056580406)
(1.375,	22.0416026246465)
(1.4,	22.3358344077781)
(1.425,	22.3218882054869)
(1.45,	21.9892609127857)
(1.475,	21.3549894187902)
(1.5,	20.4766920541784)
(1.525,	19.4510724708047)
(1.55,	18.3930158823796)
(1.575,	17.4072598964809)
(1.6,	16.5681616287505)
(1.625,	15.9131978610855)
(1.65,	15.4462314898785)
(1.675,	15.1445654830108)
(1.7,	14.9668319771047)
(1.725,	14.8622516078112)
(1.75,	14.7826283301929)
(1.775,	14.6959120031895)
(1.8,	14.5963786143096)
(1.825,	14.5059059686118)
(1.85,	14.465475614611)
(1.875,	14.521716425987)
(1.9,	14.7144819464368)
(1.925,	15.0682481158349)
(1.95,	15.5869470605892)
(1.975,	16.251679696837)
(2,	17.0230835336977)
(2.025,	17.8520497489436)
(2.05,	18.7001586877752)
(2.075,	19.5637017430916)
(2.1,	20.4888815249126)
(2.125,	21.5693734486449)
(2.15,	22.928193802722)
(2.175,	24.6904701646711)
(2.2,	26.9461216320933)
(2.225,	29.6900256820061)
(2.25,	32.730728977125)
(2.275,	35.6089658258418)
(2.3,	37.6735113336492)
(2.325,	38.4483797485203)
(2.35,	38.0302962522023)
(2.375,	37.0210410510133)
(2.4,	36.1072855961469)
(2.425,	35.7871121840131)
(2.45,	36.3525963028211)
(2.475,	37.9603960177673)
(2.5,	40.6672404724913)
(2.525,	44.3869337782944)
(2.55,	48.7659798874075)
(2.575,	53.0572295336578)
(2.6,	56.2528132062621)
(2.625,	57.7024155715016)
(2.65,	57.6864059340855)
(2.675,	57.1368566971958)
(2.7,	56.9388688087679)
(2.725,	57.5934528784195)
(2.75,	59.2061077879003)
(2.775,	61.5106120060184)
(2.8,	63.8640244584714)
(2.825,	65.3910919576204)
(2.85,	65.4729282267993)
(2.875,	64.2544794290779)
(2.9,	62.521541570617)
(2.925,	61.1306777623521)
(2.95,	60.6536790930379)
(2.975,	61.3341618279402)
(3,	63.1147750235948)
(3.025,	65.5896606348228)
(3.05,	67.9222585021106)
(3.075,	69.0042870091601)
(3.1,	68.131954997967)
(3.125,	65.6421548433912)
(3.15,	62.5902740110415)
(3.175,	59.9684746235612)
(3.2,	58.3714588725739)
(3.225,	58.0641631423181)
(3.25,	59.1138618987472)
(3.275,	61.447245441559)
(3.3,	64.818460781287)
(3.325,	68.7203809747028)
(3.35,	72.3491292071979)
(3.375,	74.8359156769892)
(3.4,	75.7830792540282)
(3.425,	75.5735236642444)
(3.45,	75.0259476715712)
(3.475,	74.8545959462686)
(3.5,	75.4224256706914)
(3.525,	76.7264440335249)
(3.55,	78.4374373457225)
(3.575,	79.9812333405495)
(3.6,	80.7610209432647)
(3.625,	80.5067243572112)
(3.65,	79.4613770807142)
(3.675,	78.1905132102906)
(3.7,	77.2399723442986)
(3.725,	76.9333511440025)
(3.75,	77.327425942275)
(3.775,	78.229187531374)
(3.8,	79.2425093875963)
(3.825,	79.8891492129095)
(3.85,	79.8290887852769)
(3.875,	79.0607893329896)
(3.9,	77.9133561514616)
(3.925,	76.8416524158965)
(3.95,	76.2198853991012)
(3.975,	76.2466580273584)
(4,	76.9347964592205)
(4.025,	78.1353491224405)
(4.05,	79.5855739464289)
(4.075,	80.998238833785)
(4.1,	82.1865101182547)
(4.125,	83.1570601106026)
(4.15,	84.0889108820854)
(4.175,	85.1956607274296)
(4.2,	86.5434119017811)
(4.225,	87.8910301169647)
(4.25,	88.6297928903431)
(4.275,	87.9900536184487)
(4.3,	85.5791160285307)
(4.325,	81.7749576204588)
(4.35,	77.460863369028)
(4.375,	73.4778685086057)
(4.4,	70.3613877277261)
(4.425,	68.3604739448165)
(4.45,	67.5298219906243)
(4.475,	67.7887439894908)
(4.5,	68.9308739277338)
(4.525,	70.6056398398631)
(4.55,	72.3228236642594)
(4.575,	73.5564287437698)
(4.6,	73.9681914568423)
(4.625,	73.6002283116485)
(4.65,	72.8354108162474)
(4.675,	72.1661829092454)
(4.7,	71.9871562693215)
(4.725,	72.5080007486065)
(4.75,	73.7387408704544)
(4.775,	75.4875035797889)
(4.8,	77.3658270357712)
(4.825,	78.8548990068495)
(4.85,	79.4909911520211)
(4.875,	79.1054663368625)
(4.9,	77.9091466881898)
(4.925,	76.3303632497018)
(4.95,	74.7798585816972)
(4.975,	73.5220082937939)
(5,	72.6646023173715)};

\addplot +[orange,ultra thick] coordinates {
(0.025,	108.331959643559)
(0.05,	92.5504785163181)
(0.075,	92.7009646548634)
(0.1,	92.9453834665383)
(0.125,	93.288516607576)
(0.15,	93.7340301613607)
(0.175,	94.2845068789837)
(0.2,	94.9412594645159)
(0.225,	95.7041618203532)
(0.25,	96.5716116871575)
(0.275,	97.5405289930183)
(0.3,	98.6063661939416)
(0.325,	99.7631321840599)
(0.35,	101.003426354544)
(0.375,	102.318472615705)
(0.4,	103.698137175296)
(0.425,	105.130909276443)
(0.45,	106.603822137987)
(0.475,	108.102294437826)
(0.5,	109.609883582026)
(0.525,	111.107951585099)
(0.55,	112.575262113227)
(0.575,	113.987665453321)
(0.6,	115.31796909349)
(0.625,	116.53611996966)
(0.65,	117.609920420991)
(0.675,	118.506434824453)
(0.7,	119.19413168674)
(0.725,	119.645620161396)
(0.75,	119.840610190827)
(0.775,	119.768536181905)
(0.8,	119.430239825574)
(0.825,	118.838271988869)
(0.85,	118.015712387154)
(0.875,	116.993787498626)
(0.9,	115.808834169817)
(0.925,	114.499217516306)
(0.95,	113.10268696708)
(0.975,	111.654437551956)
(1,	110.185930684853)
(1.025,	108.724378541645)
(1.05,	107.292724018544)
(1.075,	105.909938042742)
(1.1,	104.591481529158)
(1.125,	103.349818697319)
(1.15,	102.19490746725)
(1.175,	101.134625279079)
(1.2,	100.17511264886)
(1.225,	99.3210331571854)
(1.25,	98.5757586242615)
(1.275,	97.9414937263719)
(1.3,	97.4193565266912)
(1.325,	97.0094314052098)
(1.35,	96.7108095338389)
(1.375,	96.5216297781655)
(1.4,	96.4391301181784)
(1.425,	96.4597162909405)
(1.45,	96.5790506234248)
(1.475,	96.7921597804961)
(1.5,	97.093555852656)
(1.525,	97.4773621760471)
(1.55,	97.9374334806751)
(1.575,	98.4673628872172)
(1.6,	99.0605601456252)
(1.625,	99.710376725891)
(1.65,	100.409824387131)
(1.675,	101.151443809731)
(1.7,	101.927074740045)
(1.725,	102.727581467049)
(1.75,	103.542580923972)
(1.775,	104.36022956652)
(1.8,	105.167135427582)
(1.825,	105.948464738359)
(1.85,	106.68830295956)
(1.875,	107.370304110405)
(1.9,	107.97861773293)
(1.925,	108.499023479866)
(1.95,	108.920140442842)
(1.975,	109.234530128331)
(2,	109.439499054396)
(2.025,	109.537441890955)
(2.05,	109.535645977146)
(2.075,	109.44558190319)
(2.1,	109.281801117899)
(2.125,	109.060622552077)
(2.15,	108.798803017131)
(2.175,	108.51235613699)
(2.2,	108.215629151154)
(2.225,	107.920686103861)
(2.25,	107.636994310746)
(2.275,	107.371375444258)
(2.3,	107.128163223929)
(2.325,	106.909503343589)
(2.35,	106.715733452982)
(2.375,	106.545788634868)
(2.4,	106.397588490349)
(2.425,	106.268374515511)
(2.45,	106.154980203958)
(2.475,	106.054030146762)
(2.5,	105.962077219521)
(2.525,	105.875697102935)
(2.55,	105.791565369824)
(2.575,	105.706542984157)
(2.6,	105.617790847383)
(2.625,	105.52292384795)
(2.65,	105.420201248179)
(2.675,	105.308735831103)
(2.7,	105.188691951517)
(2.725,	105.061435464231)
(2.75,	104.929598518631)
(2.775,	104.797029736128)
(2.8,	104.668614215254)
(2.825,	104.549965099301)
(2.85,	104.447005666946)
(2.875,	104.365474798444)
(2.9,	104.310397264036)
(2.925,	104.285563241112)
(2.95,	104.293059751165)
(2.975,	104.332892147635)
(3,	104.402727843749)
(3.025,	104.497788226269)
(3.05,	104.610907926852)
(3.075,	104.732772248345)
(3.1,	104.852332377458)
(3.125,	104.957382756132)
(3.15,	105.03526623877)
(3.175,	105.073652552934)
(3.2,	105.061318560002)
(3.225,	104.988850424398)
(3.25,	104.849192630219)
(3.275,	104.63798862924)
(3.3,	104.353689871695)
(3.325,	103.997446745962)
(3.35,	103.572827625887)
(3.375,	103.085432556695)
(3.4,	102.542472442698)
(3.425,	101.952373776041)
(3.45,	101.324448171643)
(3.475,	100.668641804741)
(3.5,	99.9953586231383)
(3.525,	99.3153369038259)
(3.55,	98.6395528482847)
(3.575,	97.979126445446)
(3.6,	97.3452114679678)
(3.625,	96.7488605177309)
(3.65,	96.2008647501623)
(3.675,	95.7115745881696)
(3.7,	95.2907113386894)
(3.725,	94.9471802264914)
(3.75,	94.6888933679198)
(3.775,	94.5226066061848)
(3.8,	94.4537860282245)
(3.825,	94.4864368523363)
(3.85,	94.6230849497286)
(3.875,	94.8645956418691)
(3.9,	95.2100558604457)
(3.925,	95.6566655823354)
(3.95,	96.1996070680609)
(3.975,	96.8319011379407)
(4,	97.5442577563361)
(4.025,	98.3249342460756)
(4.05,	99.1596238911793)
(4.075,	100.031408746987)
(4.1,	100.920821775472)
(4.125,	101.806072368543)
(4.15,	102.663491558541)
(4.175,	103.468243761932)
(4.2,	104.195325284727)
(4.225,	104.820824095986)
(4.25,	105.323354393834)
(4.275,	105.685516124948)
(4.3,	105.895183969185)
(4.325,	105.946424135058)
(4.35,	105.839882709928)
(4.375,	105.582579948473)
(4.4,	105.18715550221)
(4.425,	104.67070573937)
(4.45,	104.053408078756)
(4.475,	103.357128353558)
(4.5,	102.604166884215)
(4.525,	101.816251855814)
(4.55,	101.013846948637)
(4.575,	100.215695490393)
(4.6,	99.4385099991024)
(4.625,	98.6968346896379)
(4.65,	98.0030264608981)
(4.675,	97.3672877319478)
(4.7,	96.7977158407638)
(4.725,	96.3003506622883)
(4.75,	95.8792137139693)
(4.775,	95.536341538304)
(4.8,	95.2718237592135)
(4.825,	95.0838619616228)
(4.85,	94.9688692988764)
(4.875,	94.9216322523264)
(4.9,	94.9355544564148)
(4.925,	95.002996963382)
(4.95,	95.1157189673802)
(4.975,	95.2654077129297)
(5,	95.4442674238902)};

\addplot +[red,ultra thick] coordinates {
(0.025,	109.586730031157)
(0.05,	97.7852352949302)
(0.075,	98.9101931846791)
(0.1,	100.290916089238)
(0.125,	101.870961612915)
(0.15,	103.559736477262)
(0.175,	105.220770519035)
(0.2,	106.664846218764)
(0.225,	107.658490975847)
(0.25,	107.959800271099)
(0.275,	107.38228690428)
(0.3,	105.861599118686)
(0.325,	103.482794434997)
(0.35,	100.447562937188)
(0.375,	97.0055397624985)
(0.4,	93.3918386896408)
(0.425,	89.7935098993574)
(0.45,	86.3425252629413)
(0.475,	83.1231254883162)
(0.5,	80.1834880895316)
(0.525,	77.5465902210276)
(0.55,	75.2186005162948)
(0.575,	73.1947756388933)
(0.6,	71.4633645751308)
(0.625,	70.0080838956627)
(0.65,	68.8096301214393)
(0.675,	67.8465615623715)
(0.7,	67.0957651702752)
(0.725,	66.5326310032004)
(0.75,	66.1309906698787)
(0.775,	65.8628423771897)
(0.8,	65.6978928742357)
(0.825,	65.6030032495124)
(0.85,	65.5417289423723)
(0.875,	65.474271036569)
(0.9,	65.3582513878072)
(0.925,	65.1507030731635)
(0.95,	64.8114410591362)
(0.975,	64.3075186880835)
(1,	63.6179005496351)
(1.025,	62.7370731744159)
(1.05,	61.6763864757656)
(1.075,	60.46256686892)
(1.1,	59.1337923462689)
(1.125,	57.7344764107028)
(1.15,	56.3101167888823)
(1.175,	54.9032366124376)
(1.2,	53.5508668271551)
(1.225,	52.283498542612)
(1.25,	51.1251336344414)
(1.275,	50.0939837131948)
(1.3,	49.2034336974496)
(1.325,	48.4630111589786)
(1.35,	47.8792271224154)
(1.375,	47.4562485328284)
(1.4,	47.1964187370501)
(1.425,	47.1006633087155)
(1.45,	47.1688127393007)
(1.475,	47.3998507557009)
(1.5,	47.7920671074809)
(1.525,	48.3430658038717)
(1.55,	49.0495623986104)
(1.575,	49.9069075469384)
(1.6,	50.9083022351396)
(1.625,	52.0437019546533)
(1.65,	53.2985057843135)
(1.675,	54.6522214556965)
(1.7,	56.0773880601087)
(1.725,	57.5391348962813)
(1.75,	58.9957864136665)
(1.775,	60.4008454488023)
(1.8,	61.7064524624084)
(1.825,	62.868030376)
(1.85,	63.8493816633453)
(1.875,	64.627198466527)
(1.9,	65.1939711730716)
(1.925,	65.5586861530984)
(1.95,	65.745322657097)
(1.975,	65.7897034542978)
(2,	65.7355094083739)
(2.025,	65.6302165858309)
(2.05,	65.5214893212667)
(2.075,	65.4543181272201)
(2.1,	65.4690115480625)
(2.125,	65.6000448998124)
(2.15,	65.8757094224708)
(2.175,	66.3184644902922)
(2.2,	66.9458558048714)
(2.225,	67.7718169300871)
(2.25,	68.8081214747559)
(2.275,	70.0657082471329)
(2.3,	71.5555776915073)
(2.325,	73.2889701812343)
(2.35,	75.2765907283762)
(2.375,	77.5267305900091)
(2.4,	80.0422350846345)
(2.425,	82.8163671675464)
(2.45,	85.8277352544177)
(2.475,	89.0346532428142)
(2.5,	92.3696848515217)
(2.525,	95.7357955583601)
(2.55,	99.0064558122543)
(2.575,	102.032763894578)
(2.6,	104.660098286891)
(2.625,	106.753649062653)
(2.65,	108.226586677583)
(2.675,	109.060117878458)
(2.7,	109.306323792087)
(2.725,	109.073031894236)
(2.75,	108.498646787561)
(2.775,	107.727243145046)
(2.8,	106.890438595031)
(2.825,	106.097406642815)
(2.85,	105.431338763218)
(2.875,	104.949996051011)
(2.9,	104.688511361542)
(2.925,	104.663307921823)
(2.95,	104.876467320541)
(2.975,	105.320056899001)
(3,	105.979910678162)
(3.025,	106.838293204755)
(3.05,	107.874909617599)
(3.075,	109.065963334145)
(3.1,	110.381426889281)
(3.125,	111.781310072803)
(3.15,	113.212343866086)
(3.175,	114.606951909371)
(3.2,	115.886360176604)
(3.225,	116.968821584244)
(3.25,	117.782015855869)
(3.275,	118.276286322783)
(3.3,	118.434022086518)
(3.325,	118.271675011643)
(3.35,	117.834313064203)
(3.375,	117.185900638961)
(3.4,	116.399412137651)
(3.425,	115.549361024056)
(3.45,	114.707067376655)
(3.475,	113.937578506051)
(3.5,	113.297005767568)
(3.525,	112.829660265332)
(3.55,	112.565117135461)
(3.575,	112.515851738469)
(3.6,	112.676315362171)
(3.625,	113.024306321109)
(3.65,	113.525219072015)
(3.675,	114.139090620681)
(3.7,	114.829265038702)
(3.725,	115.570286406141)
(3.75,	116.352059530054)
(3.775,	117.178097934802)
(3.8,	118.057740178858)
(3.825,	118.994752855412)
(3.85,	119.97624300116)
(3.875,	120.966072831992)
(3.9,	121.906855437602)
(3.925,	122.732057905114)
(3.95,	123.38588239809)
(3.975,	123.843664115405)
(4,	124.122843669877)
(4.025,	124.277827002064)
(4.05,	124.380188988242)
(4.075,	124.492700776666)
(4.1,	124.647060528587)
(4.125,	124.832264312794)
(4.15,	124.997016860875)
(4.175,	125.066665397619)
(4.2,	124.971162814865)
(4.225,	124.674812925373)
(4.25,	124.194745497268)
(4.275,	123.598799344177)
(4.3,	122.984246542176)
(4.325,	122.448132490207)
(4.35,	122.061090888587)
(4.375,	121.851316879207)
(4.4,	121.800167646215)
(4.425,	121.848686244785)
(4.45,	121.913924937372)
(4.475,	121.912579438865)
(4.5,	121.786118327146)
(4.525,	121.518599787303)
(4.55,	121.139767862283)
(4.575,	120.712761984954)
(4.6,	120.31312426574)
(4.625,	120.008351501123)
(4.65,	119.844485283065)
(4.675,	119.841645413147)
(4.7,	119.997150031601)
(4.725,	120.293453413565)
(4.75,	120.707718711672)
(4.775,	121.219853336198)
(4.8,	121.816384874783)
(4.825,	122.488914119975)
(4.85,	123.227845979079)
(4.875,	124.013971013278)
(4.9,	124.811581720653)
(4.925,	125.566867312634)
(4.95,	126.214186880827)
(4.975,	126.6902008796)
(5,	126.951944265859)};
\end{axis}
\end{tikzpicture}

==> myfile_inst_cap2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[domain=0:5,xmin=0, xmax=5,no markers,xlabel={Time (s)},ylabel={Instantaneous throughput (Mbps)}]
\addplot +[blue,ultra thick] coordinates {
(0.025,	16.4200142107773)
(0.05,	16.5373064766803)
(0.075,	16.7732924242036)
(0.1,	17.1258668565905)
(0.125,	17.5864752783282)
(0.15,	18.1383959394717)
(0.175,	18.7548226081514)
(0.2,	19.3975889215414)
(0.225,	20.0178440352152)
(0.25,	20.5600172198536)
(0.275,	20.9696775142789)
(0.3,	21.204183687792)
(0.325,	21.2428077126261)
(0.35,	21.0920665624797)
(0.375,	20.7844588672928)
(0.4,	20.3703075808685)
(0.425,	19.9066924750332)
(0.45,	19.4484336315924)
(0.475,	19.042540131222)
(0.5,	18.7263007930671)
(0.525,	18.5279405922023)
(0.55,	18.4685336228375)
(0.575,	18.5641675718844)
(0.6,	18.8277566036852)
(0.625,	19.270193445198)
(0.65,	19.9006810351527)
(0.675,	20.7261296264139)
(0.7,	21.749509705228)
(0.725,	22.9670865751926)
(0.75,	24.364613894913)
(0.775,	25.912923806094)
(0.8,	27.56397657399)
(0.825,	29.2492235906982)
(0.85,	30.8826649863779)
(0.875,	32.3704367823339)
(0.9,	33.6264090593629)
(0.925,	34.5895816381578)
(0.95,	35.2364496119338)
(0.975,	35.5828362866678)
(1,	35.6748945369463)
(1.025,	35.5742355733557)
(1.05,	35.343683946417)
(1.075,	35.0379225703735)
(1.1,	34.6999550960471)
(1.125,	34.3620769222322)
(1.15,	34.0493334306421)
(1.175,	33.7836677606862)
(1.2,	33.5875095852902)
(1.225,	33.4861243329442)
(1.25,	33.5085214815398)
(1.275,	33.6870492266984)
(1.3,	34.0559185825611)
(1.325,	34.6487695964805)
(1.35,	35.4950399076442)
(1.375,	36.6144017866995)
(1.4,	38.0080530743182)
(1.425,	39.6455332726232)
(1.45,	41.4468343493898)
(1.475,	43.2635069785015)
(1.5,	44.8707876818604)
(1.525,	45.9924379321674)
(1.55,	46.3757046560491)
(1.575,	45.8962141132073)
(1.6,	44.6234738559398)
(1.625,	42.7904210082735)
(1.65,	40.6934177856861)
(1.675,	38.5984243123395)
(1.7,	36.696561798228)
(1.725,	35.1025648436907)
(1.75,	33.8724733027086)
(1.775,	33.0234784776064)
(1.8,	32.548837266736)
(1.825,	32.4266448097261)
(1.85,	32.6235219320295)
(1.875,	33.0949344529289)
(1.9,	33.7841485482989)
(1.925,	34.6220284751275)
(1.95,	35.5299384587907)
(1.975,	36.4273657312546)
(2,	37.2438824323603)
(2.025,	37.9320841700986)
(2.05,	38.4760599049275)
(2.075,	38.8909314909925)
(2.1,	39.2130214799808)
(2.125,	39.484413376111)
(2.15,	39.7372075857316)
(2.175,	39.9815899626257)
(2.2,	40.1999775082714)
(2.225,	40.3485548854593)
(2.25,	40.3671476439577)
(2.275,	40.1969718132148)
(2.3,	39.8023073520651)
(2.325,	39.1882118138246)
(2.35,	38.4061530555863)
(2.375,	37.5450997167598)
(2.4,	36.7134206452012)
(2.425,	36.0205457331879)
(2.45,	35.5648450651854)
(2.475,	35.42912674481)
(2.5,	35.6814661219877)
(2.525,	36.3777976195076)
(2.55,	37.5627645390216)
(2.575,	39.2654375194489)
(2.6,	41.4860789369393)
(2.625,	44.1696409438964)
(2.65,	47.1637778703837)
(2.675,	50.1707058059079)
(2.7,	52.7323650922635)
(2.725,	54.3230921950816)
(2.75,	54.5810279063516)
(2.775,	53.5300755490973)
(2.8,	51.5626478411024)
(2.825,	49.2046690271938)
(2.85,	46.9002877317158)
(2.875,	44.9376298772864)
(2.9,	43.4706241008967)
(2.925,	42.5659451659522)
(2.95,	42.2409263362566)
(2.975,	42.4852364722063)
(3,	43.2683288681804)
(3.025,	44.5357965466745)
(3.05,	46.1974175863212)
(3.075,	48.1110212020872)
(3.1,	50.071013008987)
(3.125,	51.8174851796202)
(3.15,	53.0831214531114)
(3.175,	53.6756019916992)
(3.2,	53.5541164057509)
(3.225,	52.8431257644523)
(3.25,	51.77165388243)
(3.275,	50.5852559316209)
(3.3,	49.4818585812364)
(3.325,	48.5854084195778)
(3.35,	47.9438891564149)
(3.375,	47.5352849863621)
(3.4,	47.273698247232)
(3.425,	47.0174913829173)
(3.45,	46.58822277317)
(3.475,	45.8093784587999)
(3.5,	44.561862704469)
(3.525,	42.8323248825639)
(3.55,	40.7227183060728)
(3.575,	38.4128943293522)
(3.6,	36.1016973894709)
(3.625,	33.9598546666804)
(3.65,	32.1092783017154)
(3.675,	30.6239150852571)
(3.7,	29.5406911187449)
(3.725,	28.871514182573)
(3.75,	28.6115489266994)
(3.775,	28.7418084011902)
(3.8,	29.2253987506888)
(3.825,	29.9976514137508)
(3.85,	30.9524907768706)
(3.875,	31.9322686338994)
(3.9,	32.7351952075803)
(3.925,	33.1557045589495)
(3.95,	33.0549521283696)
(3.975,	32.4237620300056)
(4,	31.3891025809579)
(4.025,	30.1578464062487)
(4.05,	28.9423299806046)
(4.075,	27.9120157097913)
(4.1,	27.1806725284196)
(4.125,	26.8147303006674)
(4.15,	26.8465069737741)
(4.175,	27.2827595334976)
(4.2,	28.1047225788415)
(4.225,	29.2590666802578)
(4.25,	30.642511257952)
(4.275,	32.0890750463974)
(4.3,	33.3777599433371)
(4.325,	34.27991833579)
(4.35,	34.6419731041854)
(4.375,	34.4558002617232)
(4.4,	33.8596404649178)
(4.425,	33.0688052589197)
(4.45,	32.2916464197712)
(4.475,	31.6770903858555)
(4.5,	31.2978788717095)
(4.525,	31.1514899101816)
(4.55,	31.1643300721976)
(4.575,	31.1981200749609)
(4.6,	31.0696185588885)
(4.625,	30.59721434049)
(4.65,	29.6696867040052)
(4.675,	28.3001128200115)
(4.7,	26.621909012464)
(4.725,	24.8280441928822)
(4.75,	23.0995886716684)
(4.775,	21.5638297524163)
(4.8,	20.2869906958608)
(4.825,	19.2856212905437)
(4.85,	18.541213312886)
(4.875,	18.0107427987029)
(4.9,	17.6324713000012)
(4.925,	17.3300276831178)
(4.95,	17.0193551726472)
(4.975,	16.6221674327192)
(5,	16.0848747566324)
};
\addplot +[green,ultra thick] coordinates {
(0.025,	7.88702288633664)
(0.05,	7.97072545922475)
(0.075,	8.0863613746374)
(0.1,	8.20210519745487)
(0.125,	8.28816295953325)
(0.15,	8.33047511100096)
(0.175,	8.33974412008072)
(0.2,	8.3494551409225)
(0.225,	8.40415242300626)
(0.25,	8.54471310306641)
(0.275,	8.79492136185917)
(0.3,	9.14797631093136)
(0.325,	9.55085293891939)
(0.35,	9.8940705310186)
(0.375,	10.0310737039399)
(0.4,	9.84770873621107)
(0.425,	9.34378836343596)
(0.45,	8.63991225288063)
(0.475,	7.89804921961621)
(0.5,	7.24209470874405)
(0.525,	6.73421311927925)
(0.55,	6.38945314308457)
(0.575,	6.196190473102)
(0.6,	6.12851234537512)
(0.625,	6.15072861715717)
(0.65,	6.21906041980364)
(0.675,	6.28620303644124)
(0.7,	6.31186666373855)
(0.725,	6.27588114790071)
(0.75,	6.18475732984322)
(0.775,	6.06590104095789)
(0.8,	5.95388190153402)
(0.825,	5.87802510285935)
(0.85,	5.85625759487517)
(0.875,	5.89428407585741)
(0.9,	5.9873905556257)
(0.925,	6.12340172725903)
(0.95,	6.28669611635925)
(0.975,	6.46321805241012)
(1,	6.64525311712676)
(1.025,	6.83375744908764)
(1.05,	7.03668290473107)
(1.075,	7.26372499171068)
(1.1,	7.51951108948199)
(1.125,	7.79762585628638)
(1.15,	8.07788359600457)
(1.175,	8.32942022829934)
(1.2,	8.52095987544052)
(1.225,	8.63516868033901)
(1.25,	8.67885233903977)
(1.275,	8.68166315116504)
(1.3,	8.68420008477351)
(1.325,	8.72316901618856)
(1.35,	8.82010756574296)
(1.375,	8.97517117755925)
(1.4,	9.16527102856308)
(1.425,	9.34755830121643)
(1.45,	9.47101381719007)
(1.475,	9.49571143592929)
(1.5,	9.41106479165196)
(1.525,	9.24050267443682)
(1.55,	9.02906592195443)
(1.575,	8.82368316863026)
(1.6,	8.6583010756628)
(1.625,	8.54842365056907)
(1.65,	8.49299610367769)
(1.675,	8.48037136094282)
(1.7,	8.49627134385061)
(1.725,	8.53195103889862)
(1.75,	8.5900431241637)
(1.775,	8.68569093614549)
(1.8,	8.84251540137048)
(1.825,	9.08507583616653)
(1.85,	9.42970346682702)
(1.875,	9.87437235525071)
(1.9,	10.3883825598707)
(1.925,	10.9064951134396)
(1.95,	11.3380757522108)
(1.975,	11.5997547389572)
(2,	11.6596320377307)
(2.025,	11.5589188751344)
(2.05,	11.390885156801)
(2.075,	11.2571117037867)
(2.1,	11.2331262371845)
(2.125,	11.3531126352647)
(2.15,	11.6045943269431)
(2.175,	11.9255939772294)
(2.2,	12.2101625365055)
(2.225,	12.338304832128)
(2.25,	12.2330831460984)
(2.275,	11.9094740010181)
(2.3,	11.4689448523295)
(2.325,	11.0459859740147)
(2.35,	10.7572577738705)
(2.375,	10.6832312897858)
(2.4,	10.8737884898242)
(2.425,	11.3583024705341)
(2.45,	12.1478518618451)
(2.475,	13.225202702555)
(2.5,	14.5254838346255)
(2.525,	15.9223243761283)
(2.55,	17.2461438120509)
(2.575,	18.3482051046794)
(2.6,	19.1730788994361)
(2.625,	19.7721325472966)
(2.65,	20.2423609025521)
(2.675,	20.6419441830593)
(2.7,	20.9349000071502)
(2.725,	20.9895912507716)
(2.75,	20.644117068403)
(2.775,	19.8202585022426)
(2.8,	18.6023114890712)
(2.825,	17.2018543376137)
(2.85,	15.8469294499175)
(2.875,	14.6987306115209)
(2.9,	13.8352654345797)
(2.925,	13.273460976247)
(2.95,	12.9955558622806)
(2.975,	12.9660622811499)
(3,	13.1398235548477)
(3.025,	13.4664664606485)
(3.05,	13.8963855421952)
(3.075,	14.3903600142679)
(3.1,	14.9300326204713)
(3.125,	15.522934022247)
(3.15,	16.1970482611062)
(3.175,	16.9848752788007)
(3.2,	17.900497801605)
(3.225,	18.9140367077472)
(3.25,	19.9313369736799)
(3.275,	20.7966405466696)
(3.3,	21.3408497723676)
(3.325,	21.4701109184349)
(3.35,	21.2344117379943)
(3.375,	20.8129772996917)
(3.4,	20.4343702732276)
(3.425,	20.3045138628842)
(3.45,	20.5810765490479)
(3.475,	21.3800456053368)
(3.5,	22.7844590743243)
(3.525,	24.8307426708591)
(3.55,	27.4546314571487)
(3.575,	30.3963437308699)
(3.6,	33.1306751916474)
(3.625,	34.9923319361008)
(3.65,	35.5787240934096)
(3.675,	35.0686878038817)
(3.7,	34.0412231707574)
(3.725,	33.0559930474803)
(3.75,	32.4339748432632)
(3.775,	32.252368216757)
(3.8,	32.3989548394255)
(3.825,	32.6263726284661)
(3.85,	32.6363098666899)
(3.875,	32.2195477611548)
(3.9,	31.3855427044993)
(3.925,	30.3655956013791)
(3.95,	29.4900496642522)
(3.975,	29.0628627584303)
(4,	29.3124543553451)
(4.025,	30.3960434341319)
(4.05,	32.3966686689457)
(4.075,	35.2540742873872)
(4.1,	38.5848471078337)
(4.125,	41.4639157978031)
(4.15,	42.6025455953296)
(4.175,	41.3467675959757)
(4.2,	38.4039817403574)
(4.225,	35.0743897821173)
(4.25,	32.2748607595199)
(4.275,	30.3890176757398)
(4.3,	29.493511002187)
(4.325,	29.5366429718267)
(4.35,	30.3991742452093)
(4.375,	31.8712692423465)
(4.4,	33.5934681126694)
(4.425,	35.0472587163539)
(4.45,	35.7122146246377)
(4.475,	35.3655614685952)
(4.5,	34.229356530792)
(4.525,	32.7788649134017)
(4.55,	31.4503860316173)
(4.575,	30.505707689514)
(4.6,	30.0416234485722)
(4.625,	30.0393959486429)
(4.65,	30.4010101026354)
(4.675,	30.9700231430559)
(4.7,	31.5544047468919)
(4.725,	31.9667057559858)
(4.75,	32.0778494731416)
(4.775,	31.8575260438576)
(4.8,	31.373987779983)
(4.825,	30.7559330937569)
(4.85,	30.1453360995242)
(4.875,	29.6657131044177)
(4.9,	29.4097640756936)
(4.925,	29.4370920468446)
(4.95,	29.7711129031269)
(4.975,	30.3878913072782)
(5,	31.1952846355679)
};
\addplot +[orange,ultra thick] coordinates {
(0.025,	43.6018239607036)
(0.05,	43.3257413691678)
(0.075,	42.8924582628721)
(0.1,	42.294494761165)
(0.125,	41.5338008869723)
(0.15,	40.6217869418799)
(0.175,	39.5781261811842)
(0.2,	38.4285699637797)
(0.225,	37.202262207924)
(0.25,	35.929079046966)
(0.275,	34.6373467356139)
(0.3,	33.3521707526802)
(0.325,	32.0944795432297)
(0.35,	30.8808493701477)
(0.375,	29.7229443283707)
(0.4,	28.6278326391765)
(0.425,	27.5991430011605)
(0.45,	26.6374556422934)
(0.475,	25.7408465805307)
(0.5,	24.9054301290829)
(0.525,	24.1258523314217)
(0.55,	23.3957309056825)
(0.575,	22.7080484774769)
(0.6,	22.0555090853373)
(0.625,	21.4308667461152)
(0.65,	20.827230697045)
(0.675,	20.2383461353828)
(0.7,	19.6588431921174)
(0.725,	19.0844419209368)
(0.75,	18.5120986327091)
(0.775,	17.9400799232848)
(0.8,	17.3679554460256)
(0.825,	16.7965082512703)
(0.85,	16.2275707363146)
(0.875,	15.6638029611328)
(0.9,	15.1084363202235)
(0.925,	14.5650080639092)
(0.95,	14.0371106662925)
(0.975,	13.5281752057084)
(1,	13.0413011393054)
(1.025,	12.5791375939558)
(1.05,	12.1438149002356)
(1.075,	11.7369203506513)
(1.1,	11.3595093595026)
(1.125,	11.0121422079747)
(1.15,	10.6949369476597)
(1.175,	10.4076303405461)
(1.2,	10.1496404536248)
(1.225,	9.9201263628553)
(1.25,	9.71804211884318)
(1.275,	9.54218355012054)
(1.3,	9.39122759599038)
(1.325,	9.26376467107548)
(1.35,	9.15832511713769)
(1.375,	9.0734011334273)
(1.4,	9.00746573704613)
(1.425,	8.95899032063669)
(1.45,	8.92646226554173)
(1.475,	8.90840384368262)
(1.5,	8.90339331317051)
(1.525,	8.91008873650242)
(1.55,	8.92725462969383)
(1.575,	8.95379099839657)
(1.6,	8.98876378396014)
(1.625,	9.03143535246201)
(1.65,	9.08129339609302)
(1.675,	9.13807651378465)
(1.7,	9.2017948444787)
(1.725,	9.27274446454139)
(1.75,	9.3515147770261)
(1.775,	9.43898875531771)
(1.8,	9.53633656102428)
(1.825,	9.64500362078562)
(1.85,	9.76669469323711)
(1.875,	9.9033558207065)
(1.9,	10.0571560183873)
(1.925,	10.2304701134669)
(1.95,	10.425863807103)
(1.975,	10.6460815474536)
(2,	10.8940370838824)
(2.025,	11.1728057756926)
(2.05,	11.485616870241)
(2.075,	11.8358430168204)
(2.1,	12.2269832086073)
(2.125,	12.6626341085962)
(2.15,	13.146443285268)
(2.175,	13.6820362909933)
(2.2,	14.2729078236628)
(2.225,	14.922265686455)
(2.25,	15.632815310355)
(2.275,	16.4064729869423)
(2.3,	17.2439988202212)
(2.325,	18.144547273178)
(2.35,	19.105145997125)
(2.375,	20.1201341233581)
(2.4,	21.1806202183127)
(2.425,	22.2740558701899)
(2.45,	23.3840569167099)
(2.475,	24.4906276606367)
(2.5,	25.5709345895559)
(2.525,	26.6007143812456)
(2.55,	27.55627572818)
(2.575,	28.4168812782824)
(2.6,	29.1671258856025)
(2.625,	29.7988366250538)
(2.65,	30.3120726994576)
(2.675,	30.7150058738596)
(2.7,	31.0227448354559)
(2.725,	31.2554168844016)
(2.75,	31.4359453615338)
(2.775,	31.5879374956477)
(2.8,	31.7339687196568)
(2.825,	31.8943882180124)
(2.85,	32.0866357927993)
(2.875,	32.3249787902602)
(2.9,	32.6205480971369)
(2.925,	32.9815578298644)
(2.95,	33.4136159595138)
(2.975,	33.9200590966242)
(3,	34.502266257029)
(3.025,	35.1599208510696)
(3.05,	35.8911978666669)
(3.075,	36.6928563557319)
(3.1,	37.5602191131767)
(3.125,	38.487025326969)
(3.15,	39.4651513035616)
(3.175,	40.4842124438924)
(3.2,	41.5310883161209)
(3.225,	42.5894523031408)
(3.25,	43.6394343736241)
(3.275,	44.6575904112013)
(3.3,	45.6173762608069)
(3.325,	46.4903029052648)
(3.35,	47.2478537309123)
(3.375,	47.8640645515607)
(3.4,	48.318430437068)
(3.425,	48.5985908740369)
(3.45,	48.7021671362841)
(3.475,	48.6372619717227)
(3.5,	48.421463541151)
(3.525,	48.0795956307476)
(3.55,	47.6407557214144)
(3.575,	47.1352736544062)
(3.6,	46.5921118298223)
(3.625,	46.0370048772069)
(3.65,	45.4914099115089)
(3.675,	44.9721760825422)
(3.7,	44.4917615865192)
(3.725,	44.0588104852962)
(3.75,	43.6789228746278)
(3.775,	43.3554865277921)
(3.8,	43.090472450525)
(3.825,	42.8851254604474)
(3.85,	42.7405040603915)
(3.875,	42.6578433541949)
(3.9,	42.6387322726505)
(3.925,	42.6851123186137)
(3.95,	42.7991187891344)
(3.975,	42.9827957847803)
(4,	43.2377228173754)
(4.025,	43.5645934754891)
(4.05,	43.9627867778018)
(4.075,	44.4299710180068)
(4.1,	44.9617791825813)
(4.125,	45.551594794969)
(4.15,	46.1904858828116)
(4.175,	46.8673202214633)
(4.2,	47.5690839296904)
(4.225,	48.2814052370684)
(4.25,	48.9892559089229)
(4.275,	49.6777680266888)
(4.3,	50.3330720305793)
(4.325,	50.9430438457778)
(4.35,	51.497854411167)
(4.375,	51.9902472856732)
(4.4,	52.4155237601029)
(4.425,	52.7712755816231)
(4.45,	53.0569555333046)
(4.475,	53.273401379688)
(4.5,	53.4224235829161)
(4.525,	53.506535473876)
(4.55,	53.5288573624251)
(4.575,	53.4931767626569)
(4.6,	53.4041078246565)
(4.625,	53.2672723132609)
(4.65,	53.0894250412547)
(4.675,	52.8784660640617)
(4.7,	52.6433130717072)
(4.725,	52.3936411934331)
(4.75,	52.1395247996816)
(4.775,	51.8910314064817)
(4.8,	51.6578195538146)
(4.825,	51.4487832583903)
(4.85,	51.2717697114769)
(4.875,	51.1333796236244)
(4.9,	51.03884485689)
(4.925,	50.9919682399679)
(4.95,	50.9951063883144)
(4.975,	51.0491775664848)
(5,	51.1536819998567)
};
\addplot +[red,ultra thick] coordinates {
(0.025,	67.7661110297688)
(0.05,	67.793479739558)
(0.075,	67.9922970183384)
(0.1,	68.3866608657452)
(0.125,	68.9631573941958)
(0.15,	69.6703919242021)
(0.175,	70.4244346075141)
(0.2,	71.120380222836)
(0.225,	71.6496455537153)
(0.25,	71.9200502028253)
(0.275,	71.8723901050142)
(0.3,	71.4875507586129)
(0.325,	70.7824825542154)
(0.35,	69.7988363322884)
(0.375,	68.5892722190665)
(0.4,	67.208960159957)
(0.425,	65.7121969451759)
(0.45,	64.1511578741456)
(0.475,	62.5759734626573)
(0.5,	61.0342814200285)
(0.525,	59.5698187883076)
(0.55,	58.2204783952978)
(0.575,	57.0164625083949)
(0.6,	55.9789411139372)
(0.625,	55.1192763646684)
(0.65,	54.4386384012544)
(0.675,	53.927800204171)
(0.7,	53.567047589573)
(0.725,	53.3264125632474)
(0.75,	53.166738004438)
(0.775,	53.0422617250144)
(0.8,	52.9052651972956)
(0.825,	52.7126907914045)
(0.85,	52.4335505440457)
(0.875,	52.0549193001667)
(0.9,	51.584108985281)
(0.925,	51.0457181857794)
(0.95,	50.4741894481273)
(0.975,	49.9041499381998)
(1,	49.3613091692909)
(1.025,	48.8561224483005)
(1.05,	48.3814861794747)
(1.075,	47.9149278970634)
(1.1,	47.4250555291802)
(1.125,	46.8811011008617)
(1.15,	46.2631828306906)
(1.175,	45.5700426374547)
(1.2,	44.8214525543549)
(1.225,	44.0544861929083)
(1.25,	43.315370043165)
(1.275,	42.650086910079)
(1.3,	42.096628416407)
(1.325,	41.6804256958686)
(1.35,	41.4131128807752)
(1.375,	41.2940008083404)
(1.4,	41.3134146232774)
(1.425,	41.4570490813987)
(1.45,	41.7104741967234)
(1.475,	42.0628686963157)
(1.5,	42.509126514975)
(1.525,	43.0498192030836)
(1.55,	43.6890781418293)
(1.575,	44.4310705871406)
(1.6,	45.2761463312949)
(1.625,	46.2178260069632)
(1.65,	47.2416101890527)
(1.675,	48.3261538689181)
(1.7,	49.4466828593602)
(1.725,	50.5796911608127)
(1.75,	51.7072193454961)
(1.775,	52.8188280447997)
(1.8,	53.9100792368263)
(1.825,	54.9777680967247)
(1.85,	56.0136784163544)
(1.875,	56.9995787335515)
(1.9,	57.9061623027866)
(1.925,	58.6975570924754)
(1.95,	59.3409373416386)
(1.975,	59.8181610841389)
(2,	60.1345748524865)
(2.025,	60.3207542358588)
(2.05,	60.4261712522446)
(2.075,	60.5075969357396)
(2.1,	60.6169451182364)
(2.125,	60.7925291901675)
(2.15,	61.0555825905637)
(2.175,	61.4119011283961)
(2.2,	61.8571945707534)
(2.225,	62.3840461442461)
(2.25,	62.9881061851213)
(2.275,	63.6714069333336)
(2.3,	64.4416266578282)
(2.325,	65.3075545955384)
(2.35,	66.2723701160774)
(2.375,	67.3271566306969)
(2.4,	68.4471803906967)
(2.425,	69.5929389394438)
(2.45,	70.7167639235935)
(2.475,	71.7737244916547)
(2.5,	72.7331386620034)
(2.525,	73.5855636832403)
(2.55,	74.3412882206563)
(2.575,	75.0200787911315)
(2.6,	75.6361008484393)
(2.625,	76.1841718928706)
(2.65,	76.6332142384715)
(2.675,	76.9306988684966)
(2.7,	77.0183816382748)
(2.725,	76.8547343551648)
(2.75,	76.4348432453605)
(2.775,	75.798094514322)
(2.8,	75.0198934990109)
(2.825,	74.1922474319039)
(2.85,	73.4026117189707)
(2.875,	72.7185940409113)
(2.9,	72.1812562668149)
(2.925,	71.8059186147601)
(2.95,	71.587843264814)
(2.975,	71.5101261960403)
(3,	71.5515132783181)
(3.025,	71.6923008742649)
(3.05,	71.9171085889056)
(3.075,	72.2142579308788)
(3.1,	72.5725890609514)
(3.125,	72.9774021474908)
(3.15,	73.4074860385195)
(3.175,	73.834805921577)
(3.2,	74.2274748824141)
(3.225,	74.5553612999538)
(3.25,	74.7964724873415)
(3.275,	74.9416714351112)
(3.3,	74.9957974851343)
(3.325,	74.9747667595298)
(3.35,	74.8999230204699)
(3.375,	74.7918509812937)
(3.4,	74.6656835837126)
(3.425,	74.528984875913)
(3.45,	74.3822062109899)
(3.475,	74.2209552964992)
(3.5,	74.0390394202935)
(3.525,	73.8313832494413)
(3.55,	73.5962996814604)
(3.575,	73.3369822031965)
(3.6,	73.062293463073)
(3.625,	72.7868822203947)
(3.65,	72.5304740705464)
(3.675,	72.3160529196842)
(3.7,	72.1667393870858)
(3.725,	72.1014946037117)
(3.75,	72.1302246222289)
(3.775,	72.2493016673535)
(3.8,	72.438868146087)
(3.825,	72.6634459210552)
(3.85,	72.8770919280971)
(3.875,	73.0332491899114)
(3.9,	73.097427267602)
(3.925,	73.0586643639884)
(3.95,	72.9350104370897)
(3.975,	72.7702313920836)
(4,	72.6227288741922)
(4.025,	72.5507790450504)
(4.05,	72.5988137227499)
(4.075,	72.7880216128974)
(4.1,	73.1126856709549)
(4.125,	73.5424588582874)
(4.15,	74.0300636909624)
(4.175,	74.5229464426394)
(4.2,	74.9759346349884)
(4.225,	75.3607243076795)
(4.25,	75.6684923516129)
(4.275,	75.9046732716982)
(4.3,	76.0786559083716)
(4.325,	76.1935895931461)
(4.35,	76.2413730239176)
(4.375,	76.2055557510486)
(4.4,	76.0713423212174)
(4.425,	75.8383387260894)
(4.45,	75.529720567734)
(4.475,	75.1926717904212)
(4.5,	74.8890124442761)
(4.525,	74.6793130147002)
(4.55,	74.6057693747711)
(4.575,	74.6784209212965)
(4.6,	74.8678039029456)
(4.625,	75.1064395682689)
(4.65,	75.3012868358236)
(4.675,	75.3573324268843)
(4.7,	75.2072505218851)
(4.725,	74.835819078425)
(4.75,	74.2869350404548)
(4.775,	73.649292016829)
(4.8,	73.0282646640905)
(4.825,	72.5165496256006)
(4.85,	72.1724324466577)
(4.875,	72.0081134994473)
(4.9,	71.9869935914265)
(4.925,	72.0290431848804)
(4.95,	72.0249531866923)
(4.975,	71.8595941452775)
(5,	71.4415151142371)
};

\end{axis}
\end{tikzpicture}%

==> myfile_power1.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[domain=0:5,xmin=0, xmax=5,ymin=-8,ymax=2,no markers,xlabel={Time (s)},ylabel={Instantaneous UAV's power (dBW)}]
\addplot +[blue,ultra thick] coordinates{
(0.05,	-5.95218687682528)
(0.1,	-5.9578888321243)
(0.15,	-5.96358355050136)
(0.2,	-5.96927098760086)
(0.25,	-5.97495109736252)
(0.3,	-5.98062383194843)
(0.35,	-5.9862891416679)
(0.4,	-5.99194697490033)
(0.45,	-5.99759727801586)
(0.5,	-6.0032399952939)
(0.55,	-6.00887506883955)
(0.6,	-6.01450243849778)
(0.65,	-6.02012204176553)
(0.7,	-6.02573381370168)
(0.75,	-6.03133768683485)
(0.8,	-6.03693359106919)
(0.85,	-6.04252145358812)
(0.9,	-6.0481011987561)
(0.95,	-6.05367274801857)
(1,	-6.05923601980001)
(1.05,	-6.06479092940047)
(1.1,	-6.07033738889042)
(1.15,	-6.07587530700434)
(1.2,	-6.08140458903309)
(1.25,	-6.08692513671526)
(1.3,	-6.09243684812784)
(1.35,	-6.09793961757645)
(1.4,	-6.10343333548537)
(1.45,	-6.10891788828774)
(1.5,	-6.11439315831653)
(1.55,	-6.11985902369625)
(1.6,	-6.12531535823638)
(1.65,	-6.13076203132679)
(1.7,	-6.13619890783562)
(1.75,	-6.14162584801061)
(1.8,	-6.14704270738421)
(1.85,	-6.15244933668343)
(1.9,	-6.1578455817452)
(1.95,	-6.16323128343816)
(2,	-6.16860627759171)
(2.05,	-6.17397039493355)
(2.1,	-6.17932346103658)
(2.15,	-6.18466529627658)
(2.2,	-6.18999571580164)
(2.25,	-6.19531452951493)
(2.3,	-6.20062154207202)
(2.35,	-6.20591655289426)
(2.4,	-6.21119935619991)
(2.45,	-6.21646974105423)
(2.5,	-6.22172749144071)
(2.55,	-6.22697238635475)
(2.6,	-6.23220419992166)
(2.65,	-6.23742270154091)
(2.7,	-6.24262765605819)
(2.75,	-6.24781882396745)
(2.8,	-6.2529959616443)
(2.85,	-6.258158821613)
(2.9,	-6.26330715284847)
(2.95,	-6.26844070111527)
(3,	-6.27355920934486)
(3.05,	-6.27866241805287)
(3.1,	-6.28375006579756)
(3.15,	-6.28882188968073)
(3.2,	-6.29387762589189)
(3.25,	-6.29891701029657)
(3.3,	-6.30393977906896)
(3.35,	-6.30894566936922)
(3.4,	-6.31393442006506)
(3.45,	-6.318905772497)
(3.5,	-6.32385947128622)
(3.55,	-6.32879526518353)
(3.6,	-6.33371290795736)
(3.65,	-6.33861215931839)
(3.7,	-6.34349278587754)
(3.75,	-6.34835456213385)
(3.8,	-6.35319727148798)
(3.85,	-6.35802070727655)
(3.9,	-6.36282467382199)
(3.95,	-6.36760898749182)
(4,	-6.37237347776124)
(4.05,	-6.37711798827158)
(4.1,	-6.38184237787753)
(4.15,	-6.38654652167516)
(4.2,	-6.3912303120025)
(4.25,	-6.39589365940417)
(4.3,	-6.40053649355147)
(4.35,	-6.40515876410912)
(4.4,	-6.40976044153979)
(4.45,	-6.41434151783814)
(4.5,	-6.4189020071854)
(4.55,	-6.42344194651716)
(4.6,	-6.42796139599631)
(4.65,	-6.43246043938435)
(4.7,	-6.43693918430518)
(4.75,	-6.4413977623956)
(4.8,	-6.44583632933826)
(4.85,	-6.45025506477393)
(4.9,	-6.45465417209053)
(4.95,	-6.45903387808806)
(5,	-6.46339443251949)
};
%\addlegendentry{\tiny UAV 1}

\addplot +[green,ultra thick] coordinates{
(0.05,	-7.47558872443704)
(0.1,	-7.47865567840774)
(0.15,	-7.48173397213539)
(0.2,	-7.4848230317616)
(0.25,	-7.48792226667361)
(0.3,	-7.49103107178657)
(0.35,	-7.49414882979611)
(0.4,	-7.49727491338766)
(0.45,	-7.50040868739016)
(0.5,	-7.50354951086304)
(0.55,	-7.50669673910669)
(0.6,	-7.50984972558798)
(0.65,	-7.51300782377373)
(0.7,	-7.51617038886635)
(0.75,	-7.51933677943707)
(0.8,	-7.52250635895345)
(0.85,	-7.52567849719903)
(0.9,	-7.52885257158393)
(0.95,	-7.53202796834638)
(1,	-7.5352040836458)
(1.05,	-7.53838032454915)
(1.1,	-7.54155610991271)
(1.15,	-7.54473087116225)
(1.2,	-7.54790405297501)
(1.25,	-7.55107511386736)
(1.3,	-7.55424352669231)
(1.35,	-7.55740877905149)
(1.4,	-7.56057037362619)
(1.45,	-7.56372782843245)
(1.5,	-7.56688067700496)
(1.55,	-7.57002846851496)
(1.6,	-7.57317076782689)
(1.65,	-7.57630715549876)
(1.7,	-7.57943722773103)
(1.75,	-7.58256059626858)
(1.8,	-7.58567688826034)
(1.85,	-7.58878574608087)
(1.9,	-7.59188682711796)
(1.95,	-7.59497980353023)
(2,	-7.59806436197844)
(2.05,	-7.60114020333392)
(2.1,	-7.60420704236747)
(2.15,	-7.60726460742165)
(2.2,	-7.61031264006946)
(2.25,	-7.61335089476186)
(2.3,	-7.61637913846651)
(2.35,	-7.61939715030015)
(2.4,	-7.62240472115626)
(2.45,	-7.62540165333019)
(2.5,	-7.6283877601431)
(2.55,	-7.6313628655663)
(2.6,	-7.63432680384732)
(2.65,	-7.63727941913884)
(2.7,	-7.64022056513141)
(2.75,	-7.64315010469105)
(2.8,	-7.64606790950231)
(2.85,	-7.64897385971751)
(2.9,	-7.65186784361283)
(2.95,	-7.65474975725152)
(3,	-7.65761950415476)
(3.05,	-7.66047699498043)
(3.1,	-7.66332214720993)
(3.15,	-7.66615488484346)
(3.2,	-7.66897513810354)
(3.25,	-7.67178284314711)
(3.3,	-7.67457794178609)
(3.35,	-7.67736038121636)
(3.4,	-7.6801301137552)
(3.45,	-7.68288709658698)
(3.5,	-7.68563129151701)
(3.55,	-7.68836266473352)
(3.6,	-7.69108118657736)
(3.65,	-7.69378683131952)
(3.7,	-7.69647957694603)
(3.75,	-7.69915940495016)
(3.8,	-7.70182630013177)
(3.85,	-7.70448025040326)
(3.9,	-7.70712124660237)
(3.95,	-7.70974928231115)
(4,	-7.7123643536811)
(4.05,	-7.71496645926423)
(4.1,	-7.71755559984962)
(4.15,	-7.72013177830558)
(4.2,	-7.72269499942669)
(4.25,	-7.72524526978601)
(4.3,	-7.72778259759182)
(4.35,	-7.73030699254885)
(4.4,	-7.73281846572378)
(4.45,	-7.73531702941467)
(4.5,	-7.73780269702435)
(4.55,	-7.74027548293719)
(4.6,	-7.74273540239947)
(4.65,	-7.74518247140285)
(4.7,	-7.74761670657087)
(4.75,	-7.75003812504833)
(4.8,	-7.75244674439333)
(4.85,	-7.75484258247179)
(4.9,	-7.75722565735438)
(4.95,	-7.75959598721568)
(5,	-7.76195359023531)
};
%\addlegendentry{\tiny UAV 5}

\addplot +[orange,ultra thick] coordinates {
(0.05,	-4.11466302521099)
(0.1,	-4.10902749322806)
(0.15,	-4.10338998272711)
(0.2,	-4.09775051633394)
(0.25,	-4.09210911677596)
(0.3,	-4.08646580687098)
(0.35,	-4.08082060951468)
(0.4,	-4.07517354766749)
(0.45,	-4.06952464434066)
(0.5,	-4.06387392258188)
(0.55,	-4.05822140546062)
(0.6,	-4.05256711605326)
(0.65,	-4.04691107742814)
(0.7,	-4.04125331263074)
(0.75,	-4.035593844669)
(0.8,	-4.02993269649892)
(0.85,	-4.02426989101038)
(0.9,	-4.01860545101364)
(0.95,	-4.01293939922598)
(1,	-4.00727175825909)
(1.05,	-4.00160255060693)
(1.1,	-3.99593179863415)
(1.15,	-3.9902595245652)
(1.2,	-3.98458575047395)
(1.25,	-3.9789104982741)
(1.3,	-3.97323378971009)
(1.35,	-3.96755564634872)
(1.4,	-3.96187608957145)
(1.45,	-3.95619514056727)
(1.5,	-3.9505128203262)
(1.55,	-3.94482914963348)
(1.6,	-3.93914414906422)
(1.65,	-3.93345783897878)
(1.7,	-3.92777023951859)
(1.75,	-3.92208137060256)
(1.8,	-3.91639125192401)
(1.85,	-3.91069990294805)
(1.9,	-3.90500734290951)
(1.95,	-3.89931359081125)
(2,	-3.89361866542286)
(2.05,	-3.88792258527988)
(2.1,	-3.88222536868329)
(2.15,	-3.8765270336994)
(2.2,	-3.87082759816003)
(2.25,	-3.86512707966307)
(2.3,	-3.85942549557324)
(2.35,	-3.85372286302316)
(2.4,	-3.84801919891469)
(2.45,	-3.84231451992042)
(2.5,	-3.83660884248544)
(2.55,	-3.83090218282927)
(2.6,	-3.82519455694793)
(2.65,	-3.81948598061624)
(2.7,	-3.81377646939018)
(2.75,	-3.80806603860942)
(2.8,	-3.80235470339996)
(2.85,	-3.79664247867687)
(2.9,	-3.79092937914708)
(2.95,	-3.7852154193123)
(3,	-3.77950061347197)
(3.05,	-3.77378497572628)
(3.1,	-3.76806851997923)
(3.15,	-3.76235125994173)
(3.2,	-3.75663320913474)
(3.25,	-3.7509143808924)
(3.3,	-3.74519478836525)
(3.35,	-3.73947444452336)
(3.4,	-3.73375336215957)
(3.45,	-3.72803155389263)
(3.5,	-3.72230903217048)
(3.55,	-3.7165858092733)
(3.6,	-3.71086189731682)
(3.65,	-3.70513730825541)
(3.7,	-3.69941205388522)
(3.75,	-3.69368614584736)
(3.8,	-3.68795959563098)
(3.85,	-3.68223241457637)
(3.9,	-3.67650461387802)
(3.95,	-3.67077620458772)
(4,	-3.66504719761751)
(4.05,	-3.65931760374276)
(4.1,	-3.65358743360511)
(4.15,	-3.64785669771545)
(4.2,	-3.64212540645687)
(4.25,	-3.63639357008755)
(4.3,	-3.63066119874369)
(4.35,	-3.62492830244237)
(4.4,	-3.61919489108443)
(4.45,	-3.61346097445731)
(4.5,	-3.60772656223787)
(4.55,	-3.60199166399521)
(4.6,	-3.59625628919352)
(4.65,	-3.59052044719482)
(4.7,	-3.58478414726175)
(4.75,	-3.57904739856043)
(4.8,	-3.57331021016313)
(4.85,	-3.56757259105113)
(4.9,	-3.56183455011747)
(4.95,	-3.55609609616975)
(5,	-3.55035723793289)
};
%\addlegendentry{\tiny UAV 17}

\addplot +[red,ultra thick] coordinates {
(0.05,	1.22792189653152)
(0.1,	1.22948857166706)
(0.15,	1.23105584232434)
(0.2,	1.23262371547352)
(0.25,	1.23419219796871)
(0.3,	1.2357612965499)
(0.35,	1.23733101784476)
(0.4,	1.23890136837047)
(0.45,	1.24047235453552)
(0.5,	1.24204398264141)
(0.55,	1.24361625888439)
(0.6,	1.2451891893571)
(0.65,	1.24676278005032)
(0.7,	1.24833703685445)
(0.75,	1.24991196556119)
(0.8,	1.25148757186507)
(0.85,	1.253063861365)
(0.9,	1.25464083956573)
(0.95,	1.25621851187936)
(1,	1.25779688362679)
(1.05,	1.25937596003912)
(1.1,	1.26095574625904)
(1.15,	1.26253624734224)
(1.2,	1.26411746825871)
(1.25,	1.2656994138941)
(1.3,	1.26728208905097)
(1.35,	1.26886549845011)
(1.4,	1.27044964673176)
(1.45,	1.27203453845687)
(1.5,	1.27362017810825)
(1.55,	1.27520657009182)
(1.6,	1.27679371873772)
(1.65,	1.27838162830151)
(1.7,	1.27997030296522)
(1.75,	1.28155974683852)
(1.8,	1.28314996395976)
(1.85,	1.28474095829704)
(1.9,	1.2863327337493)
(1.95,	1.28792529414725)
(2,	1.28951864325449)
(2.05,	1.29111278476845)
(2.1,	1.29270772232132)
(2.15,	1.29430345948111)
(2.2,	1.29589999975248)
(2.25,	1.29749734657775)
(2.3,	1.29909550333776)
(2.35,	1.30069447335279)
(2.4,	1.3022942598834)
(2.45,	1.30389486613134)
(2.5,	1.30549629524037)
(2.55,	1.30709855029709)
(2.6,	1.30870163433177)
(2.65,	1.31030555031914)
(2.7,	1.31191030117922)
(2.75,	1.31351588977804)
(2.8,	1.31512231892844)
(2.85,	1.31672959139084)
(2.9,	1.31833770987393)
(2.95,	1.31994667703543)
(3,	1.32155649548281)
(3.05,	1.32316716777397)
(3.1,	1.32477869641795)
(3.15,	1.32639108387559)
(3.2,	1.32800433256022)
(3.25,	1.32961844483831)
(3.3,	1.33123342303011)
(3.35,	1.33284926941031)
(3.4,	1.33446598620863)
(3.45,	1.33608357561044)
(3.5,	1.33770203975743)
(3.55,	1.33932138074811)
(3.6,	1.34094160063845)
(3.65,	1.34256270144247)
(3.7,	1.34418468513276)
(3.75,	1.34580755364109)
(3.8,	1.34743130885891)
(3.85,	1.34905595263795)
(3.9,	1.35068148679069)
(3.95,	1.35230791309092)
(4,	1.35393523327425)
(4.05,	1.35556344903862)
(4.1,	1.35719256204479)
(4.15,	1.35882257391682)
(4.2,	1.36045348624262)
(4.25,	1.36208530057433)
(4.3,	1.36371801842886)
(4.35,	1.36535164128832)
(4.4,	1.36698617060049)
(4.45,	1.36862160777926)
(4.5,	1.37025795420508)
(4.55,	1.37189521122536)
(4.6,	1.37353338015498)
(4.65,	1.37517246227659)
(4.7,	1.37681245884115)
(4.75,	1.37845337106822)
(4.8,	1.38009520014649)
(4.85,	1.38173794723406)
(4.9,	1.38338161345888)
(4.95,	1.38502619991917)
(5,	1.38667170768372)
};
%\addlegendentry{\tiny UAV 20}

\end{axis}
\end{tikzpicture}

==> projection_simple_journal_2016.tex <==
\tdplotsetmaincoords{70}{160}
\begin{tikzpicture}[scale=.315,line join = round,line cap = round,>=triangle 45,tdplot_main_coords]


  \coordinate (O) at (0, 0, 0);   
	\coordinate (Y) at (0, 6, 0);   
	\coordinate (Z) at (0, 0, 5);   
	\coordinate (X) at (6, 0, 0);
  \coordinate (M2) at (4.5/2, 0, 0); 	
	\coordinate (M3) at (4.5/2, 8/2, 0); 	
	\coordinate (M4) at (0, 8/2, 0);   
	\coordinate (M) at (1.5, 2, 9);
  \coordinate (Q1) at (4.5/2+4-1, 8/2, 0); 
	\coordinate (Q2) at (4.5/2+4, 8/2, 0); 
	\def\dx{4.5/6};	
	\def\dy{8/6};	
	\def\L{4};
	\def\H{16};
	\coordinate (R) at (1.5, 2, \H); 	
	\coordinate (T1) at (1.5+\dx/2, 2, \H); 	
	\coordinate (T2) at (1.5/2+\dx/2+4, 2, \H);
  \coordinate (T11) at (1.5+\dx/2, 2, \H-\L); 	
	\coordinate (T21) at (1.5/2+\dx/2+4, 2, \H-\L);
	\coordinate (M41) at (1.5+\dx/2, 2-\dy/2, \H); 	
	\coordinate (M31) at (1.5-\dx/2, 2-\dy/2, \H); 	
	\coordinate (M21) at (1.5-\dx/2, 2+\dy/2, \H);  	
	\coordinate (O1) at (1.5+\dx/2, 2+\dy/2, \H);

 \draw[fill=gray!5] (-22+1,-15,0) --  (-22+1,10,0) -- (5+5,10,0) -- (5+5,-25,0) -- (-22+1,-25,0);


 \draw[-] (-22+1,-25,0) -- node[fill=white,rotate=30,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $ \approx $} (-22+1,10,0);
 \draw[-] (-22+1,10,0) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $\approx$} (5+5,10,0);
 \draw[-] (5+5,10,0) -- node[fill=white,rotate=30,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $\approx$} (5+5,-25,0);
 \draw[-] (5+5,-25,0) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $\approx$} (-22+1,-25,0);


 \draw[-latex] (5+5+2,5,-1) node[left]{\tiny $(X_1,Y_1,0)$} to[out=350,in=185] (5+5,10,0);
 %\draw[-latex] (-2,0,0) node[right]{\tiny $(X_2,Y_2,0)$} to[out=190,in=10] (0,0,0);


 \draw[fill=blue!10] (-5+1,-5,0) --  (-5+1,10,0) -- (5+5,10,0) -- (5+5,-5,0) -- (-5+1,-5,0);

 \draw[fill=orange!10] (-5+1-17,-5,0) --  (-5+1-17,10,0) -- (5+5-17,10,0) -- (5+5-17,-5,0) -- (-5+1-17,-5,0);

 \draw[fill=red!10] (-5+1-17,-25,0) --  (-5+1-17,10-20,0) -- (5+5-17,10-20,0) -- (5+5-17,-25,0) -- (-5+1-17,-25,0);

 \draw[fill=green!10] (-5+1,-25,0) --  (-5+1,10-20,0) -- (5+5,10-20,0) -- (5+5,-25,0) -- (-5+1,-25,0);


\draw[color=red,thick,decoration={markings, mark=at position 0.5 with {\tiny \arrow{>}}},
        postaction={decorate}] (-5+1-17+1,8,\H-0) -- (-5+1-17+1,-5+1,\H-0) -- (-5+1-17+3,-5+1,\H-0) -- (-5+1-17+3,8,\H-0) -- (-5+1-17+5,8,\H-0) -- (-5+1-17+5,-4,\H-0)-- (-5+1-17+7,-4,\H-0) -- (-5+1-17+7,8,\H-0) -- (-5+1-17+9,8,\H-0) -- (-5+1-17+9,-4,\H-0) -- (-5+1-17+11,-4,\H-0) -- (-5+1-17+11,8,\H-0) -- (-5+1-17+13,8,\H-0) -- (-5+1-17+13,-4,\H-0);


 \draw[-latex] (-5+1-17-3,5,\H-4) node[right]{\scriptsize Starting position} to[out=120,in=350] (-5+1-17+1,8,\H-0);

\draw[color=red!25,thick] (-5+1-17+1+17,8,0) -- (-5+1-17+1+17,-5+1,0) -- (-5+1-17+3+17,-5+1,0) -- (-5+1-17+3+17,8,0) -- (-5+1-17+5+17,8,0) -- (-5+1-17+5+17,-4,0)-- (-5+1-17+7+17,-4,0) -- (-5+1-17+7+17,8,0) -- (-5+1-17+9+17,8,0) -- (-5+1-17+9+17,-4,0) -- (-5+1-17+11+17,-4,0) -- (-5+1-17+11+17,8,0) -- (-5+1-17+13+17,8,0) -- (-5+1-17+13+17,-4,0);

\draw[color=red!25,thick] (-5+1-17+1+17,8-20,0) -- (-5+1-17+1+17,-5+1-20,0) -- (-5+1-17+3+17,-5+1-20,0) -- (-5+1-17+3+17,8-20,0) -- (-5+1-17+5+17,8-20,0) -- (-5+1-17+5+17,-4-20,0)-- (-5+1-17+7+17,-4-20,0) -- (-5+1-17+7+17,8-20,0) -- (-5+1-17+9+17,8-20,0) -- (-5+1-17+9+17,-4-20,0) -- (-5+1-17+11+17,-4-20,0) -- (-5+1-17+11+17,8-20,0) -- (-5+1-17+13+17,8-20,0) -- (-5+1-17+13+17,-4-20,0);


\draw[color=red!25,thick] (-5+1-17+1,8,0) -- (-5+1-17+1,-5+1,0) -- (-5+1-17+3,-5+1,0) -- (-5+1-17+3,8,0) -- (-5+1-17+5,8,0) -- (-5+1-17+5,-4,0)-- (-5+1-17+7,-4,0) -- (-5+1-17+7,8,0) -- (-5+1-17+9,8,0) -- (-5+1-17+9,-4,0) -- (-5+1-17+11,-4,0) -- (-5+1-17+11,8,0) -- (-5+1-17+13,8,0) -- (-5+1-17+13,-4,0);

\draw[color=red!25,thick] (-5+1-17+1,8-20,0) -- (-5+1-17+1,-5+1-20,0) -- (-5+1-17+3,-5+1-20,0) -- (-5+1-17+3,8-20,0) -- (-5+1-17+5,8-20,0) -- (-5+1-17+5,-4-20,0)-- (-5+1-17+7,-4-20,0) -- (-5+1-17+7,8-20,0) -- (-5+1-17+9,8-20,0) -- (-5+1-17+9,-4-20,0) -- (-5+1-17+11,-4-20,0) -- (-5+1-17+11,8-20,0) -- (-5+1-17+13,8-20,0) -- (-5+1-17+13,-4-20,0);

\draw[color=red!30,dashed] (-5+1-17+1,8,\H-0) -- (-5+1-17+1,8,0);
\draw[color=red!30,dashed] (-5+1-17+1,-5+1,\H-0) -- (-5+1-17+1,-5+1,0);
\draw[color=red!30,dashed] (-5+1-17+3,-5+1,\H-0) -- (-5+1-17+3,-5+1,0); 
\draw[color=red!30,dashed] (-5+1-17+3,8,\H-0) -- (-5+1-17+3,8,0);
\draw[color=red!30,dashed] (-5+1-17+5,8,\H-0) -- (-5+1-17+5,8,0); 
\draw[color=red!30,dashed] (-5+1-17+5,-4,\H-0) -- (-5+1-17+5,-4,0);
\draw[color=red!30,dashed] (-5+1-17+7,-4,\H-0) -- (-5+1-17+7,-4,0); 
\draw[color=red!30,dashed] (-5+1-17+7,8,\H-0) -- (-5+1-17+7,8,0);
\draw[color=red!30,dashed] (-5+1-17+9,8,\H-0) -- (-5+1-17+9,8,0);
\draw[color=red!30,dashed] (-5+1-17+9,-4,\H-0) -- (-5+1-17+9,-4,0);
\draw[color=red!30,dashed] (-5+1-17+11,-4,\H-0) -- (-5+1-17+11,-4,0);
\draw[color=red!30,dashed] (-5+1-17+11,8,\H-0) -- (-5+1-17+11,8,0);
\draw[color=red!30,dashed] (-5+1-17+13,8,\H-0) -- (-5+1-17+13,8,0);
\draw[color=red!30,dashed] (-5+1-17+13,-4,\H-0) -- (-5+1-17+13,-4,0);


\node at (-10-.25,3,\H-0) {\includegraphics[scale=.07]{drone_icon}};
 

	

  \draw[color=cyan,thick,dotted] (0-21, 8/2+6-.1, 0) -- (4.5/2-21, 8/2+6-.1, 0) -- (4.5/2-21, 0+6-.1, 0) -- (-21,0+6-.1,0) -- cycle;

  \draw[color=blue,dotted,thick] (0-21, 8/2+6-.1-2, 0) -- (4.5/2-21, 8/2+6-.1-2, 0) -- (4.5/2-21, 0+6-.1-2, 0) -- (-21,0+6-.1-2,0) -- cycle;

  \draw[color=magenta,thick,dotted] (0-21+2, 8/2+6-.1, 0) -- (4.5/2-21+2, 8/2+6-.1, 0) -- (4.5/2-21+2, 0+6-.1, 0) -- (-21+2,0+6-.1,0) -- cycle;

  %\draw[color=red,thick] (31,-1,0) -- (31,1,0) -- (29,1,0) -- (29,-1,0) -- cycle;
 %\draw[-latex] (38.5-12,4,0) node[right]{\tiny Ground station array} to[out=120,in=350] (39-12,.5,0);
%\begin{scope}[scale=2]
%\arrayantenna{13}{0.5};
%\end{scope}

 \draw[-latex] (-5+1-17+13-11,13,\H-8) node[right]{\scriptsize Drone trajectory} to[out=120,in=350] (-5+1-17+13-1,8,\H-0);
 \draw[-latex] (-5+1-17+13-12,16,0) node[below]{\scriptsize Side overlap} to[out=110,in=10] (-5+1-17+13-10.9,8+.25,0);
 \draw[-latex] (-5+1-17+13-16,8,0) node[right]{\scriptsize Front overlap} to[out=130,in=20] (-5+1-17+13-12.5,7,0);


  \draw[-,fill=blue!5] (M4) -- (M3) -- (M2) -- (O) -- cycle;

   \foreach \x in {0,0.5,...,2}
        \foreach \y in {0,0.5,...,4}
        {
            \draw[-,thin,gray!30] (\x,0) -- (\x,8/2);
            \draw[-,thin,gray!30] (0,\y) -- (4.5/2,\y);
        }

  \draw[-] (M41) -- (M31) -- (M21) -- (O1) -- cycle;
  \draw[-] (M4) -- (M3) -- (M2) -- (O) -- cycle;

  %\draw[-latex] (1.5/2+\dx/2+4, 2, \H-10) -- (T21);
  %\draw[-latex] (1.5/2+\dx/2+4, 2, \H-12) -- (Q2);
  %\node at (1.5/2+\dx/2+4, 2, \H-10) {\tiny Altitude};

  \draw[latex-latex] (Q2) -- (T21)  node [midway,above,sloped] {\tiny $H$};

  \draw[latex-latex] (T21) -- (T2)  node [midway,above,sloped] {\tiny $\mathrm{FL}$};

	\draw[-] (T1) -- (T2);
  \draw[-] (Q1) -- (Q2);
  \draw[-] (T11) -- (T21);

  \draw[dashed] (M4) -- (M41);
  \draw[dashed] (M3) -- (M31);
  \draw[dashed] (M2) -- (M21);
  \draw[dashed] (O) -- (O1);

 \draw[-,fill=blue!15] (M41) -- (M31) -- (M21) -- (O1) -- cycle;


 \draw[-latex] (1,14,0) node[right]{\scriptsize Ground image} to[out=120,in=350] (1.5,2.5,0);
 \draw[-latex] (13,5,\H) node[left]{\scriptsize Camera image} to[out=30,in=160] (1.35,2.32,\H);
 \draw[-latex] (7+5,1,0) node[left]{\scriptsize Area covered by drone $1$} to[out=20,in=150] (8,3,0);

  %\draw[-] (10,20-.5,7.5) -- (10+.5,20-.5,7.5);
	 %\draw[-latex] (10+.25,20-3,7.5) -- (10+.25,20-.25,7.5);
  %\draw[-] (10,20-.5+4.25,7.5) -- (10+.5,20-.5+4.25,7.5);
	 %\draw[-latex] (10+.25,20-.5+4.25+3,7.5) -- (10+.25,20-.5+4.25,7.5);
%
	 %\draw[] (10+.25,20-3,7.5) node[right]{\tiny $r_{py}\cdot \mathrm{GSD}$} (10+.25,20-.5+4.25,7.5);


\draw[-,-latex] (19,-10,0) -- (19,-10,0+4) node[anchor=north east]{\scriptsize $z$};
\draw[-,-latex] (19,-10,0) -- (19,-10-7,0) node[anchor=north east]{\scriptsize $x$};
\draw[-,-latex] (19,-10,0) -- (19-4,-10,0) node[anchor=north east]{\scriptsize $y$};


\end{tikzpicture}


==> projection_simple_wide_journal_2016.tex <==
\tdplotsetmaincoords{70}{160}
\begin{tikzpicture}[scale=.655,line join = round,line cap = round,>=triangle 45,tdplot_main_coords]

 \node at (18,.5,-3) {\scriptsize Ground station array};
\begin{scope}[scale=2]
\arrayantenna{0}{0};
\end{scope}

%\draw[-,-latex] (21,.5,-3) -- (21,.5,-3+5) node[anchor=north east]{\tiny $z$};

   \foreach \x in {0,2,...,8}
        \foreach \y in {0,2,...,10}
        {
            \draw[-,thin] (\x,0) -- (\x,10);
            \draw[-,thin] (0,\y) -- (8,\y);	
        }
				
   \foreach \x in {2,4,...,8}
        \foreach \y in {0,2,...,8}
        {
						\node at (\x-2,\y+2,8) {\includegraphics[scale=.035]{drone_icon}};
            \draw[-,dotted,red!40] (\x-2,\y+2,8-.4) -- (\x-2,\y+2,0);						
        }
						
\draw[fill=red!30] (0,0,0) -- (0,2,0) -- (2,2,0) -- (2,0,0) -- cycle;
\draw[fill=green!30] (0+6,0,0) -- (0+6,2,0) -- (2+6,2,0) -- (2+6,0,0) -- cycle;
\draw[fill=blue!30] (0+6,0+8,0) -- (0+6,2+8,0) -- (2+6,2+8,0) -- (2+6,0+8,0) -- cycle;
\draw[fill=orange!30] (0,0+8,0) -- (0,2+8,0) -- (2,2+8,0) -- (2,0+8,0) -- cycle;

\node at (7,9,0) {\tiny $1$};
\node at (7,1,0) {\tiny $5$};
\node at (1,9,0) {\tiny $17$};
\node at (1,1,0) {\tiny $20$};


  \draw[latex-latex] (8+.5,0,0) -- (8+.5,0,7.5)  node [midway,fill=white] {\scriptsize Altitude ($H$)};
  \draw[-] (8.25,0,0) -- (8+.75,0,0);
  \draw[-] (8.25,0,7.5) -- (8+.75,0,7.5);

 \draw[-latex] (9,15,0) node[right]{\tiny $(X_1,Y_1,0)$} to[out=120,in=290] (8,10,0);
 \draw[-latex] (-2,0,0) node[right]{\tiny $(X_2,Y_2,0)$} to[out=190,in=10] (0,0,0);

 \draw[-latex] (15,12,0) node[below]{\scriptsize Area covered by drone $1$} to[out=30,in=180] (7.3,9,0);
\end{tikzpicture}

==> rectangular_array_illustration.tex <==

\tdplotsetmaincoords{60}{120}

\pgfmathsetmacro{\rvec}{1.8}
\pgfmathsetmacro{\thetavec}{55}
\pgfmathsetmacro{\phivec}{120}

\begin{tikzpicture}[scale=5,tdplot_main_coords]

\coordinate (O) at (0,0,0);

\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
\draw[thick,->] (0,0,0) -- (1.3,0,0) node[anchor=north east]{$x$};
\draw[thick,->] (0,0,0) -- (0,1.1,0) node[anchor=north west]{$y$};
\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

\draw[-stealth,color=red] (O) -- (P);

\draw[dashed,color=red] (0,0,0) -- (-.62,.0614,-0.20);
\draw[dashed,color=red] (-.62,.0614,-0.2) -- (-.62,.0614,-.048);

\draw[-stealth,color=black] (1,0,0) -- (1,.11,0);
\draw[-stealth,color=black] (1,.34,0) -- (1,.25,0);

\draw[-stealth,color=black] (1.2,.23,0) -- (1.2,0,0);
\draw[-stealth,color=black] (1.2,.67,0) -- (1.2,.87,0);
\draw[-,color=black] (1.1,.87,0) -- (1.3,.87,0);

\draw[-stealth,color=black] (0,-.14,0) -- (.081,-.14,0);
\draw[-stealth,color=black] (.34,-.14,0) -- (.2,-.14,0);

\draw[-stealth,color=black] (.2,-.42,0) -- (0,-.42,0);
\draw[-stealth,color=black] (.55,-.42,0) -- (.8,-.42,0);

\draw[-,color=black] (.08,-.10,0) -- (.08,-.18,0);
\draw[-,color=black] (.2,-.10,0) -- (.2,-.18,0);

\draw[-,color=black] (0,-.38,0) -- (0,-.46,0);
\draw[-,color=black] (.8,-.38,0) -- (.8,-.46,0);

\draw[-,color=black] (.95,.25,0) -- (1.05,.25,0);
\draw[-,color=black] (.95,.12,0) -- (1.05,.12,0);

\node at (.14,-.14,0) {\small{$\delta_x$}};
\node at (.385,-.42,0) {\small{$(M_x-1)\delta_x$}};

\node at (1,.18,0) {\small{$\delta_y$}};
\node at (1.2,.445,0) {\small{$(M_y-1)\delta_y$}};
\node at (-1.0,.125,.1) {$\large{d_k}$};

\tdplotdrawarc[->]{(O)}{0.18}{0}{142}{anchor=north west}{}
\node at (-.42,.0614,-0.2) {$\phi_{k}$};

\tdplotsetthetaplanecoords{\phivec}
\tdplotdrawarc[->,tdplot_rotated_coords]{(0,0,0)}{0.2}{0}{\thetavec}{anchor=south west}{$\theta_{k}$}

\draw[] (0,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (0,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.1,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.2,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.3,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.4,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.5,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.6,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.7,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,0+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){} -- (.8,0+.84,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.12+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.24+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.36+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.48+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.6+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.72+.84) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.72+.84) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.72+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\draw[] (0,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.1,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.2,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.3,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.4,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.5,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.6,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.7,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};
\draw[] (.8,-.84+.84,0) node[circle,fill,inner sep=1.5pt,label=above:](a){}  (.1,0,0)
node[circle,fill,inner sep=1.5pt,label=below:](b){};

\tdplotsetrotatedcoords{0}{0}{0}
\tdplotsetrotatedcoordsorigin{(P)}

\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (.56,0,0) node[anchor=north west]{$x$};
\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (0,.34,0) node[anchor=west]{$y$};
\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$z$};



\tdplotsetrotatedcoords{0}{0}{0}
\draw[-stealth,color=red,tdplot_rotated_coords] (0,0,0) -- (.22,-1.6,-1.4);
\draw[dashed,color=red,tdplot_rotated_coords] (0,0,0) -- (.26,-.16,0.044);
\draw[dashed,color=red,tdplot_rotated_coords] (.26,-.16,0.044) -- (.26,-.16,-0.11);

\tdplotdrawarc[->,tdplot_rotated_coords,color=black]{(0,0,0)}{0.18}{0}{316}{anchor=south west,color=black}{$\phi_{k}^{'}$}
\tdplotsetrotatedthetaplanecoords{45}


\tdplotdrawarc[->,tdplot_rotated_coords,color=black]{(0,0,0)}{0.25}{0}{-126.5}{anchor=south east,color=black}{$\theta_{k}^{'}$}
\draw[thick,-stealth,color=green,tdplot_rotated_coords] (0,0,0) -- (.2,-.50,-.85) node[anchor=south east,color=black]{\text{UAV's moving direction}};

\tdplotsetcoord{P1}{.4}{55}{120}
\tdplotsetrotatedcoordsorigin{(P1)}
\tdplotsetcoord{P2}{1.15}{55}{120}
\tdplotsetrotatedcoordsorigin{(P2)}

\end{tikzpicture}


==> schematic_illustration_coordinates.tex <==
\tdplotsetmaincoords{60}{120}

\pgfmathsetmacro{\rvec}{2.5}
\pgfmathsetmacro{\thetavec}{55}
\pgfmathsetmacro{\phivec}{120}

\beginpgfgraphicnamed{pol_vec_journal}
\begin{tikzpicture}[scale=3.5,tdplot_main_coords]


\coordinate (O) at (0,0,0);


\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}


\draw[->,color=red] (0,0,0) -- (.85,0,0) node[anchor=north east]{\scriptsize$x$};
\draw[->,color=red] (0,0,0) -- (0,.65,0) node[anchor=north west]{\scriptsize$y$};
\draw[->,color=red] (0,0,0) -- (0,0,.6) node[anchor=south]{\scriptsize$z$};

\draw[-stealth,color=red] (O) -- (P);



\tdplotsetcoord{P1}{2.5}{\thetavec}{\phivec}

\draw[dashed, color=red] (O) -- (P1xy);
\draw[dashed, color=red] (P1) -- (P1xy);


\tdplotsetrotatedcoords{-10}{30}{0}

\draw[thick,line width=2pt,color=blue,tdplot_rotated_coords] (0,0,-.21) -- (0,0,.21);
\draw[thick,line width=2pt,color=blue,tdplot_rotated_coords] (-.21,0,0) -- (.21,0,0);

\draw[tdplot_rotated_coords,->] (0,0,0) -- (.6,0,0) node[anchor=north west]{\scriptsize$x_l^\times$};
\draw[tdplot_rotated_coords,->] (0,0,0) -- (0,.7,0) node[anchor=north]{\scriptsize$y_l^\times$};
\draw[tdplot_rotated_coords,->] (0,0,0) -- (0,0,.8) node[anchor=south]{\scriptsize$z_l^\times$};
\tdplotdrawarc[->,tdplot_rotated_coords]{(0,0,0)}{0.5}{90}{151}{anchor=south west}{\scriptsize$\psi_{kl}^\times$}
\tdplotdrawarc[->,tdplot_rotated_coords]{(0,0,0)}{0.4}{-120}{-208}{anchor=south west}{\scriptsize$\theta_{kl}^\times$}

\tdplotdrawarc[->,color=red]{(O)}{0.25}{0}{\phivec}{anchor=north}{\scriptsize$\phi_{kl}$}

\tdplotsetthetaplanecoords{\phivec}

\tdplotdrawarc[->,color=red,tdplot_rotated_coords]{(0,0,0)}{0.25}{0}{\thetavec}{anchor=south east}{\scriptsize$\theta_{kl}$}

\tdplotdrawarc[->,color=red,tdplot_rotated_coords]{(0,0,0)}{0.3}{109}{55}{anchor=south west}{\scriptsize$\psi_{kl}$}


\tdplotsetrotatedcoords{0}{0}{0}
\tdplotsetrotatedcoordsorigin{(P)}

\draw[tdplot_rotated_coords,->,red] (0,0,0) -- (.6,0,0) node[anchor=north west]{\scriptsize$x$};
\draw[tdplot_rotated_coords,->,red] (0,0,0) -- (0,.4,0) node[anchor=west]{\scriptsize$y$};
\draw[tdplot_rotated_coords,->,red] (0,0,0) -- (0,0,.5) node[anchor=south]{\scriptsize$z$};
\tdplotsetrotatedcoords{0}{0}{0}
\tdplotdrawarc[->,tdplot_rotated_coords,red]{(0,0,0)}{0.2}{90}{-10}{anchor= west}{\scriptsize$\psi_{kl}^{'}$}

\tdplotsetrotatedcoords{-90}{90}{270}
\tdplotdrawarc[->,tdplot_rotated_coords,red]{(0,0,0)}{0.3}{270}{188}{anchor=south east}{\scriptsize$\theta_{kl}^{'}$}


\tdplotsetrotatedcoords{20}{40}{0}

\draw[tdplot_rotated_coords,->,cyan] (0,0,0) -- (.45,0,0) node[anchor=north east]{\scriptsize$x_k^+$};
\draw[tdplot_rotated_coords,->,cyan] (0,0,0) -- (0,.4,0) node[anchor=west]{\scriptsize$y_k^+$};
\draw[tdplot_rotated_coords,->,cyan] (0,0,0) -- (0,0,.9) node[anchor=south]{\scriptsize$z_k^+$};

\draw[thick,line width=2pt,color=blue,tdplot_rotated_coords] (0,0,-.23) -- (0,0,.23);
\draw[thick,line width=2pt,color=blue,tdplot_rotated_coords] (0,-.19,0) -- (0,.19,0);


\tdplotsetrotatedcoords{20}{20}{110}
\tdplotdrawarc[->,tdplot_rotated_coords,cyan]{(0,0,0)}{0.25}{-20}{-155}{anchor=north west}{\scriptsize$\psi_{kl}^{+}$}

\tdplotsetrotatedcoords{40}{250}{0}
\tdplotdrawarc[->,tdplot_rotated_coords,cyan]{(0,0,0)}{0.3}{-14}{-118}{anchor=north east}{\scriptsize$\theta_{kl}^{+}$}
\tdplotsetrotatedcoords{50}{0}{0}

\tdplotsetrotatedthetaplanecoords{45}

\draw[-stealth,color=green,tdplot_rotated_coords] (0,0,0) -- (1.3*.02,1.3*-.6,1.3*.35) node[anchor=south east,color=black]{\text{Moving direction}};

\tdplotsetcoord{P1}{1.2}{55}{120}
\tdplotsetrotatedcoordsorigin{(P1)}


\draw[tdplot_rotated_coords,->,-latex] (0,0,0) -- (-1.8*1.85*.162,1.8*1.85*.05,1.8*-1.85*.021) node[anchor=south east]{$\scriptsize{\hat{\boldsymbol{\psi}}_{kl}^\times}$};
\draw[tdplot_rotated_coords,red,-latex] (0,0,0) -- (-3.67*.16,3.67*.05,3.67*.021) node[anchor=south west]{$\scriptsize{\hat{\boldsymbol{\psi}}_{kl}}$};

\draw[tdplot_rotated_coords,-latex] (0,0,0) -- (3.9*.1,3.9*-.1,3.9*-.0142) node[anchor=north]{$\scriptsize{\hat{\boldsymbol{\theta}}_{kl}^\times}$};
\draw[tdplot_rotated_coords, red, -latex] (0,0,0) -- (3.7*.161,3.7*-.061,3.7*-.052) node[anchor=west]{$\scriptsize{\hat{\boldsymbol{\theta}}_{kl}}$};
\draw[thick,tdplot_rotated_coords,-latex] (0,0,0) -- (2.5*0,2.5*.08,2.5*.3) node[anchor=south]{$\scriptsize{\hat{\boldsymbol{p}}_{kl}}$};

\end{tikzpicture}


